Robust Transceiver Design for IRS-Assisted Cascaded MIMO Systems

{Robust transceiver design against unresolvable system uncertainties is of crucial importance for reliable communication. We consider a MIMO multi-hop system, where the source, the relay, and the destination are equipped with multiple antennas. Further, an intelligent reconfigurable surface (IRS) is established to cancel the RSI as much as possible. The considered decode-and-forward (DF) hybrid relay can operate in either half-duplex or full-duplex mode, and the mode changes adaptively depending on the RSI strength. We investigate a robust transceiver design problem, which maximizes the throughput rate corresponding to the worst-case RSI under a self-interference channel uncertainty bound constraint. To the best of our knowledge, this is the first work that uses the IRS for RSI cancellation in MIMO full-duplex DF relay systems. The yielded problem turns out to be a non-convex optimization problem, where the non-convex objective is optimized over the cone of semidefinite matrices. We propose a closed-from lower bound for the IRS worst case RSI cancellation. Eventually, we show an important result that, for the worst case scenario, IRS can be helpful only if the number of IRS elements are at least as large as the size of the interference channel. Moreover, a novel method based on majorization theory is proposed to find the best response of the transmitters and relay against worst case RSI. Furthermore, we propose a multi-level water-filling algorithm to obtain a locally optimal solution iteratively. Finally, we obtain insights on the optimal antenna allocation at the relay input-frontend and output-frontend, for relay reception and transmission, respectively.

==> CwrtT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=7,
xlabel near ticks,
xlabel={$K_r$},
ymin=2,
ymax=13,
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 7,2)}, anchor=south east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=square]
  table[row sep=crcr]{%
3   9.995250920892163\\
4   11.559289067070486\\
5   12.177288304182289\\
6   11.483421349730866\\
7   9.905159123005742\\
};
\addlegendentry{$T=0$}

\addplot [color=mycolor2, mark=asterisk]
  table[row sep=crcr]{%
3   9.995250920892163\\
4   11.559289067070486\\
5   12.177288304182289\\
6   11.483421349730866\\
7   9.905159123005742\\
};
\addlegendentry{$T=15\%$}

\addplot [color=mycolor3, mark=diamond]
  table[row sep=crcr]{%
3   9.739857468899627\\
4   10.673366524515483\\
5   11.080324179223863\\
6   11.175154352125997\\
7   9.900649243414776\\
};
\addlegendentry{$T=30\%$}

\addplot [color=mycolor4, mark=x]
  table[row sep=crcr]{%
3   8.748247528177021\\
4   9.237766927644662\\
5   9.535955379513963\\
6   10.016236974507947\\
7   9.74976069545839\\
};
\addlegendentry{$T=45\%$}

\addplot [color=mycolor5, mark=o]
  table[row sep=crcr]{%
3   7.834542897807204\\
4   8.274863057311141\\
5   8.604343482805866\\
6   9.069679564698367\\
7   9.226870288240347\\
};
\addlegendentry{$T=60\%$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> CwrtT2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=7,
xlabel near ticks,
xlabel={$K_\mathrm{r}$},
ymin=2,
ymax=13,
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 7,2)}, anchor=south east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=square]
  table[row sep=crcr]{%
3   9.995616702444014\\
4   11.563930766261091\\
5   12.187452068295181\\
6   11.483667439374635\\
8   9.905165654339742\\
};
\addlegendentry{$T=0$}

\addplot [color=mycolor2, mark=+]
  table[row sep=crcr]{%
3   7.002737353608259\\
4   7.817917977042059\\
5   8.31149402329654\\
6   8.648745504400624\\
7   8.46438828901637\\
};
\addlegendentry{$T=15\%$}

\addplot [color=mycolor3, mark=o]
  table[row sep=crcr]{%
3   6.128603691961015\\
4   6.87037019177018\\
5   7.387019000122753\\
6   7.799279111083566\\
7   7.672212890089996\\
};
\addlegendentry{$T=30\%$}

\addplot [color=mycolor4, mark=x]
  table[row sep=crcr]{%
3   5.614045021541918\\
4   6.324290563983277\\ 
5   6.856033949230774\\
6   7.32164820190637\\
7   7.244774801814842\\
};
\addlegendentry{$T=45\%$}

\addplot [color=mycolor5, mark=diamond]
  table[row sep=crcr]{%
3   5.255066907178948\\
4   5.947511997594305\\
5   6.489948542519512\\
6   6.995768522623549\\
7   6.95890947363817\\
};
\addlegendentry{$T=60\%$}


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> FDvsHD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$\frac{T}{P}$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=right, align=right,draw=white!15!black}
legend style={at={(axis cs: 20,30)}, anchor=north east,draw=black,fill=white, fill opacity=.8,legend cell align=left}
]
\addplot [color=mycolor3,dashed, mark=triangle]
  table[row sep=crcr]{%
0	4.27214375803731\\
1	4.27214375803731\\
2	4.27214375803731\\
3	4.27214375803731\\
4	4.27214375803731\\
5	4.27214375803731\\
6	4.27214375803731\\
7	4.27214375803731\\
8	4.27214375803731\\
9	4.27214375803731\\
10	4.27214375803731\\
11	4.27214375803731\\
12	4.27214375803731\\
13	4.27214375803731\\
14	4.27214375803731\\
15	4.27214375803731\\
16	4.27214375803731\\
17	4.27214375803731\\
18	4.27214375803731\\
19	4.27214375803731\\
20	4.27214375803731\\
};
\addlegendentry{HD=3,3,3,3}

\addplot [color=mycolor3, mark=triangle]
  table[row sep=crcr]{%
0	7.98335559337052\\
1	4.78457613998332\\
2	4.20711499757742\\
3	3.88772731300067\\
4	3.67223856358797\\
5	3.51269497153552\\
6	3.3878050696398\\
7	3.28590804248878\\
8	3.20078703582022\\
9	3.12822905215754\\
10	3.06496342179089\\
11	3.00962519685843\\
12	2.96010972248179\\
13	2.91608132470897\\
14	2.87491203731093\\
15	2.83911832422493\\
16	2.80431586095458\\
17	2.7718360508979\\
18	2.74375368836426\\
19	2.71718572787612\\
20	2.69076857763144\\
};
\addlegendentry{FD=3,3,3,3}

\addplot [color=mycolor2,dashed, mark=+]
  table[row sep=crcr]{%
0	8.63600327142834\\
1	8.63600327142834\\
2	8.63600327142834\\
3	8.63600327142834\\
4	8.63600327142834\\
5	8.63600327142834\\
6	8.63600327142834\\
7	8.63600327142834\\
8	8.63600327142834\\
9	8.63600327142834\\
10	8.63600327142834\\
11	8.63600327142834\\
12	8.63600327142834\\
13	8.63600327142834\\
14	8.63600327142834\\
15	8.63600327142834\\
16	8.63600327142834\\
17	8.63600327142834\\
18	8.63600327142834\\
19	8.63600327142834\\
20	8.63600327142834\\
};
\addlegendentry{HD=6,6,6,6}

\addplot [color=mycolor2, mark=+]
  table[row sep=crcr]{%
0	16.6763552824335\\
1	12.3197819171252\\
2	11.0322423411697\\
3	10.2791428557533\\
4	9.75452859212519\\
5	9.35661452296782\\
6	9.03776547408967\\
7	8.77277459895133\\
8	8.54750388217673\\
9	8.35253439904449\\
10	8.18185672869103\\
11	8.03034932730231\\
12	7.89456804310354\\
13	7.7721552844075\\
14	7.66090986402907\\
15	7.55930113571664\\
16	7.46582770618443\\
17	7.37953856758613\\
18	7.29947049239906\\
19	7.22493197949051\\
20	7.15548513182909\\
};
\addlegendentry{FD=6,6,6,6}

\addplot [color=mycolor1,dashed, mark=square]
  table[row sep=crcr]{%
0	12.9580150808504\\
1	12.9580150808504\\
2	12.9580150808504\\
3	12.9580150808504\\
4	12.9580150808504\\
5	12.9580150808504\\
6	12.9580150808504\\
7	12.9580150808504\\
8	12.9580150808504\\
9	12.9580150808504\\
10	12.9580150808504\\
11	12.9580150808504\\
12	12.9580150808504\\
13	12.9580150808504\\
14	12.9580150808504\\
15	12.9580150808504\\
16	12.9580150808504\\
17	12.9580150808504\\
18	12.9580150808504\\
19	12.9580150808504\\
20	12.9580150808504\\
};
\addlegendentry{HD=9,9,9,9}

\addplot [color=mycolor1, mark=square]
  table[row sep=crcr]{%
0	25.2860604746952\\
1	20.6317759544\\
2	18.8046368320643\\
3	17.6749103883502\\
4	16.8628089863785\\
5	16.2325526740464\\
6	15.7197987939394\\
7	15.2897452904085\\
8	14.9204403281796\\
9	14.5983043415728\\
10	14.3127510756697\\
11	14.0567364735931\\
12	13.8256155796403\\
13	13.6152313594139\\
14	13.4224370030631\\
15	13.2446308179925\\
16	13.0797077421588\\
17	12.9264699405036\\
18	12.7837475835678\\
19	12.6498298885662\\
20	12.5240354299316\\
};
\addlegendentry{FD=9,9,9,9}

\addplot [color=mycolor5, mark=*]
  table[row sep=crcr]{%
17	12.9264699405036\\
};

\addplot [color=mycolor5, mark=*]
  table[row sep=crcr]{%
8	8.63600327142834\\
};

\addplot [color=mycolor5, mark=*]
  table[row sep=crcr]{%
2	4.27214375803731\\
};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.281in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\fill[red] +(-.075cm,-.2cm) coordinate (out) circle (.4pt)
\end{tikzpicture}%

==> HdVsFdA.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=2,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
ymin=0,
ymax=7,
ylabel={$R$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,1,2,3,4,5,6,7},
legend style={at={(axis cs: 2,7)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.2	3.51736271058879\\
  0.4	3.51736271058879\\
  0.6	3.51736271058879\\
  0.8	3.51736271058879\\
  1	3.51736271058879\\
  1.2	3.51736271058879\\
  1.4	3.51736271058879\\
  1.6	3.51736271058879\\
  1.8	3.51736271058879\\
  2	3.51736271058879\\
  };
\addlegendentry{HD};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.2	6.27400234328442\\
  0.4	5.5342103822701\\
  0.6	4.92578754757717\\
  0.8	4.36265616933884\\
  1	3.3072964862061\\
  1.2	2.21084969831437\\
  1.4	1.39323434264544\\
  1.6	0.890931291660695\\
  1.8	0.59752809792025\\
  2	0.417504987633413\\
  };
\addlegendentry{FD};

\addplot [color=green!50!black, mark=*, mark options={solid}]
  table[row sep=crcr]{%
    0.95	3.55\\
  };
\end{axis}
\end{tikzpicture}%

==> HdVsFdB.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
ymin=0,
ymax=7,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,1,2,3,4,5,6,7},
legend style={at={(axis cs: 12,7)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
 0.04	3.18973045472121\\
 1.24	3.18973045472121\\
 2.44	3.18973045472121\\
 3.64	3.18973045472121\\
 4.84	3.18973045472121\\
 6.04	3.18973045472121\\
 7.24	3.18973045472121\\
 8.44	3.18973045472121\\
 9.64	3.18973045472121\\
 10.84	3.18973045472121\\
 12.04	3.18973045472121\\
 13.24	3.18973045472121\\
 14.44	3.18973045472121\\
 15.64	3.18973045472121\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{2,3\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	5.97793191509576\\
  1.24	3.79510806377925\\
  2.44	2.8613918310694\\
  3.64	1.87853008878625\\
  4.84	1.27800781289388\\
  6.04	0.936220895820177\\
  7.24	0.761015499636601\\
  8.44	0.6096118913737\\
  9.64	0.532263825064486\\
  10.84	0.468661012098091\\
  12.04	0.432718297413609\\
  13.24	0.394952590229019\\
  14.44	0.364817548718091\\
  15.64	0.343424970979551\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{2,3\}$};

\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	3.51999448364388\\
  1.24	3.51999448364388\\
  2.44	3.51999448364388\\
  3.64	3.51999448364388\\
  4.84	3.51999448364388\\
  6.04	3.51999448364388\\
  7.24	3.51999448364388\\
  8.44	3.51999448364388\\
  9.64	3.51999448364388\\
  10.84	3.51999448364388\\
  12.04	3.51999448364388\\
  13.24	3.51999448364388\\
  14.44	3.51999448364388\\
  15.64	3.51999448364388\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{3,4\}$};

\addplot [color=blue, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	6.64658530968578\\
  1.24	4.44500195835908\\
  2.44	3.55877935168328\\
  3.64	2.61882056772673\\
  4.84	1.8566513791545\\
  6.04	1.31316261657633\\
  7.24	1.0179646024644\\
  8.44	0.832191629632852\\
  9.64	0.673480980156887\\
  10.84	0.597435813370405\\
  12.04	0.511197681891391\\
  13.24	0.460298830795216\\
  14.44	0.422436693906126\\
  15.64	0.389682844159578\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{3,4\}$};

  
\end{axis}
\end{tikzpicture}%

==> HdVsFdC.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=10,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,2,4,6,8,10},
ymin=0,
ymax=20,
ylabel={$R$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,4,8,12,16,20},
legend style={at={(axis cs: 10,20)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.2	10.04174943\\
  0.4	10.04174943\\
  0.6	10.04174943\\
  0.8	10.04174943\\
  1	10.04174943\\
  1.2	10.04174943\\
  1.4	10.04174943\\
  1.6	10.04174943\\
  1.8	10.04174943\\
  2	10.04174943\\
  2.2	10.04174943\\
  2.4	10.04174943\\
  2.6	10.04174943\\
  2.8	10.04174943\\
  3	10.04174943\\
  3.2	10.04174943\\
  3.4	10.04174943\\
  3.6	10.04174943\\
  3.8	10.04174943\\
  4	10.04174943\\
  4.2	10.04174943\\
  4.4	10.04174943\\
  4.6	10.04174943\\
  4.8	10.04174943\\
  5	10.04174943\\
  5.2	10.04174943\\
  5.4	10.04174943\\
  5.6	10.04174943\\
  5.8	10.04174943\\
  6	10.04174943\\
  6.2	10.04174943\\
  6.4	10.04174943\\
  6.6	10.04174943\\
  6.8	10.04174943\\
  7	10.04174943\\
  7.2	10.04174943\\
  7.4	10.04174943\\
  7.6	10.04174943\\
  7.8	10.04174943\\
  8	10.04174943\\
  8.2	10.04174943\\
  8.4	10.04174943\\
  8.6	10.04174943\\
  8.8	10.04174943\\
  9	10.04174943\\
  9.2	10.04174943\\
  9.4	10.04174943\\
  9.6	10.04174943\\
  9.8	10.04174943\\
  10	10.04174943\\
  };
\addlegendentry{HD};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.2	19.5488656105341\\
  0.4	19.4068891484213\\
  0.6	19.186993966525\\
  0.8	18.8971545851131\\
  1	18.5635707701989\\
  1.2	18.2112348704789\\
  1.4	17.8321614711821\\
  1.6	17.4596410945198\\
  1.8	17.0846473474901\\
  2	16.7144192671008\\
  2.2	16.3529863433972\\
  2.4	15.9983093753642\\
  2.6	15.6644038782684\\
  2.8	15.3316667127828\\
  3	15.0159092378812\\
  3.2	14.7087179606263\\
  3.4	14.4188489777565\\
  3.6	14.1383322539198\\
  3.8	13.8624881790563\\
  4	13.6019054611464\\
  4.2	13.3489732765551\\
  4.4	13.0940125917556\\
  4.6	12.8491600872854\\
  4.8	12.5991667103293\\
  5	12.3304952535007\\
  5.2	12.0137155103786\\
  5.4	11.6295561680448\\
  5.6	11.1183994214475\\
  5.8	10.2933368898602\\
  6	9.24809824497726\\
  6.2	8.16181475280883\\
  6.4	7.12088317280928\\
  6.6	6.10125989142754\\
  6.8	5.10202367901619\\
  7	4.12476690148512\\
  7.2	3.20785217509137\\
  7.4	2.43654257167375\\
  7.6	1.83984649403563\\
  7.8	1.35999898468997\\
  8	1.03610692276063\\
  8.2	0.787679142839963\\
  8.4	0.607732782201105\\
  8.6	0.483579684844231\\
  8.8	0.390654605993092\\
  9	0.323673261203688\\
  9.2	0.286998366484755\\
  9.4	0.25868978669106\\
  9.6	0.244124390507777\\
  9.8	0.234320996096255\\
  10	0.231200585718787\\
  };
\addlegendentry{FD};

\addplot [color=green!50!black, mark=*, mark options={solid}]
  table[row sep=crcr]{%
    5.85	10\\
  };
  
\end{axis}
\end{tikzpicture}%

==> HdVsFdD.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=240,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,30,60,90,120,150,180,210,240},
ymin=0,
ymax=35,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,5,10,15,20,25,30,35},
legend style={at={(axis cs: 240,35)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.04	17.2827064366582\\
  10.04	17.2827064366582\\
  20.04	17.2827064366582\\
  30.04	17.2827064366582\\
  40.04	17.2827064366582\\
  50.04	17.2827064366582\\
  60.04	17.2827064366582\\
  70.04	17.2827064366582\\
  80.04	17.2827064366582\\
  90.04	17.2827064366582\\
  100.04	17.2827064366582\\
  110.04	17.2827064366582\\
  120.04	17.2827064366582\\
  130.04	17.2827064366582\\
  140.04	17.2827064366582\\
  150.04	17.2827064366582\\
  160.04	17.2827064366582\\
  170.04	17.2827064366582\\
  180.04	17.2827064366582\\
  190.04	17.2827064366582\\
  200.04	17.2827064366582\\
  210.04	17.2827064366582\\
  220.04	17.2827064366582\\
  230.04	17.2827064366582\\
  240.04	17.2827064366582\\
  250.04	17.2827064366582\\
  260.04	17.2827064366582\\
  270.04	17.2827064366582\\
  280.04	17.2827064366582\\
  290.04	17.2827064366582\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{10,15\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	33.5508157815634\\
  10.04	24.9582990023829\\
  20.04	21.2366607786934\\
  30.04	17.7710770263582\\
  40.04	15.2913975075643\\
  50.04	13.4696120661959\\
  60.04	12.4016805402475\\
  70.04	11.5160206666387\\
  80.04	11.0788343091125\\
  90.04	10.7694888346078\\
  100.04	10.7464218522151\\
  110.04	10.4287562061015\\
  120.04	10.3806026995592\\
  130.04	10.3933709790383\\
  140.04	9.80513237034023\\
  150.04	8.47288905022804\\
  160.04	6.96033656071192\\
  170.04	5.82607366888365\\
  180.04	4.27173889242903\\
  190.04	3.44251280014978\\
  200.04	2.81839879678676\\
  210.04	2.74379060914868\\
  220.04	2.57899001234565\\
  230.04	2.53021728213638\\
  240.04	2.41835949619017\\
  250.04	2.55073495797468\\
  260.04	2.57647277065866\\
  270.04	2.50367995188013\\
  280.04	2.564353900746\\
  290.04	2.59998961271894\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{10,15\}$};


\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
 0.04	17.5537148917642\\
 10.04	17.5537148917642\\
 20.04	17.5537148917642\\
 30.04	17.5537148917642\\
 40.04	17.5537148917642\\
 50.04	17.5537148917642\\
 60.04	17.5537148917642\\
 70.04	17.5537148917642\\
 80.04	17.5537148917642\\
 90.04	17.5537148917642\\
 100.04	17.5537148917642\\
 110.04	17.5537148917642\\
 120.04	17.5537148917642\\
 130.04	17.5537148917642\\
 140.04	17.5537148917642\\
 150.04	17.5537148917642\\
 160.04	17.5537148917642\\
 170.04	17.5537148917642\\
 180.04	17.5537148917642\\
 190.04	17.5537148917642\\
 200.04	17.5537148917642\\
 210.04	17.5537148917642\\
 220.04	17.5537148917642\\
 230.04	17.5537148917642\\
 240.04	17.5537148917642\\
 250.04	17.5537148917642\\
 260.04	17.5537148917642\\
 270.04	17.5537148917642\\
 280.04	17.5537148917642\\
 290.04	17.5537148917642\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{15,20\}$};


\addplot [color=blue,solid, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	34.3164472143874\\
  10.04	27.5932251086808\\
  20.04	22.3972070679738\\
  30.04	18.5465700134359\\
  40.04	16.2123489457759\\
  50.04	15.1432011074398\\
  60.04	13.8265613931759\\
  70.04	12.9104925874861\\
  80.04	12.3229776636116\\
  90.04	11.9007829155728\\
  100.04	11.5883694861242\\
  110.04	11.3756503847735\\
  120.04	11.1902600363992\\
  130.04	11.1405447177284\\
  140.04	10.8749506060936\\
  150.04	10.5805956453821\\
  160.04	10.0969023482987\\
  170.04	9.71433461959545\\
  180.04	9.1365340937939\\
  190.04	8.40480845111833\\
  200.04	7.67901969379849\\
  210.04	6.42689423764865\\
  220.04	5.29277356567124\\
  230.04	4.16055073306783\\
  240.04	3.43425259761451\\
  250.04	2.87404221239702\\
  260.04	2.41864542164349\\
  270.04	2.15198127663334\\
  280.04	1.85452068672832\\
  290.04	1.61439314208256\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{15,20\}$};  
  
\end{axis}
\end{tikzpicture}%

==> HdVsFdE.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=55,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,5,10,15,20,25,30,35,40,45,50,55},
ymin=0,
ymax=10,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10},
legend style={at={(axis cs: 55,10)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
 0.04	4.03355670119306\\
 4.04	4.03355670119306\\
 8.04	4.03355670119306\\
 12.04	4.03355670119306\\
 16.04	4.03355670119306\\
 20.04	4.03355670119306\\
 24.04	4.03355670119306\\
 28.04	4.03355670119306\\
 32.04	4.03355670119306\\
 36.04	4.03355670119306\\
 40.04	4.03355670119306\\
 44.04	4.03355670119306\\
 48.04	4.03355670119306\\
 52.04	4.03355670119306\\
 56.04	4.03355670119306\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	7.77719381959396\\
  4.04	6.18647517587055\\
  8.04	5.1381394653251\\
  12.04	3.71452505378018\\
  16.04	2.59501504325651\\
  20.04	1.99717521189659\\
  24.04	1.44019296431529\\
  28.04	1.22211616187686\\
  32.04	0.947385803760553\\
  36.04	0.787574462236262\\
  40.04	0.613870472037785\\
  44.04	0.535174543781976\\
  48.04	0.430328900052389\\
  52.04	0.396140244396388\\
  56.04	0.36929495131829\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=red,dashed,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.04	4.69487160143797\\
  4.04	4.69487160143797\\
  8.04	4.69487160143797\\
  12.04	4.69487160143797\\
  16.04	4.69487160143797\\
  20.04	4.69487160143797\\
  24.04	4.69487160143797\\
  28.04	4.69487160143797\\
  32.04	4.69487160143797\\
  36.04	4.69487160143797\\
  40.04	4.69487160143797\\
  44.04	4.69487160143797\\
  48.04	4.69487160143797\\
  52.04	4.69487160143797\\
  56.04	4.69487160143797\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=blue,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.04	9.08683021367302\\
  4.04	6.97117083091761\\
  8.04	6.06259768850812\\
  12.04	5.15280689926556\\
  16.04	4.22580767125593\\
  20.04	3.27068154009634\\
  24.04	2.37398239586416\\
  28.04	1.80433637865438\\
  32.04	1.3702219441655\\
  36.04	0.974140137434874\\
  40.04	0.740327836149415\\
  44.04	0.65202976825448\\
  48.04	0.495991207965511\\
  52.04	0.458111017945286\\
  56.04	0.430017727383298\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=red,dashed,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.04	5.10606269606258\\
  4.04	5.10606269606258\\
  8.04	5.10606269606258\\
  12.04	5.10606269606258\\
  16.04	5.10606269606258\\
  20.04	5.10606269606258\\
  24.04	5.10606269606258\\
  28.04	5.10606269606258\\
  32.04	5.10606269606258\\
  36.04	5.10606269606258\\
  40.04	5.10606269606258\\
  44.04	5.10606269606258\\
  48.04	5.10606269606258\\
  52.04	5.10606269606258\\
  56.04	5.10606269606258\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{4,8\}$};

\addplot [color=blue,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.04	9.85644482282894\\
  4.04	7.00891698284369\\
  8.04	6.06343949358985\\
  12.04	5.10027710253416\\
  16.04	4.0912204504463\\
  20.04	3.24496409644656\\
  24.04	2.60337488324685\\
  28.04	1.98993573205803\\
  32.04	1.50809046910604\\
  36.04	1.03289439187745\\
  40.04	0.683838482195213\\
  44.04	0.607798682891588\\
  48.04	0.549816836579675\\
  52.04	0.442501542710304\\
  56.04	0.412057172092405\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{4,8\}$};

  
\end{axis}
\end{tikzpicture}%

==> HdVsFdF.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=5,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0.2,0.8,1.4,2,2.6,3.2,3.8,4.4,5},
ymin=0,
ymax=10,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10},
legend style={at={(axis cs: 5,10)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.2	4.04186047615257\\
  0.4	4.04186047615257\\
  0.6	14.04186047615257\\
  0.8	4.04186047615257\\
  1	4.04186047615257\\
  1.2	4.04186047615257\\
  1.4	4.04186047615257\\
  1.6	4.04186047615257\\
  1.8	4.04186047615257\\
  2	4.04186047615257\\
  2.2	4.04186047615257\\
  2.4	4.04186047615257\\
  2.6	4.04186047615257\\
  2.8	4.04186047615257\\
  3	4.04186047615257\\
  3.2	4.04186047615257\\
  3.4	4.04186047615257\\
  3.6	4.04186047615257\\
  3.8	4.04186047615257\\
  4	4.04186047615257\\
  4.2	4.04186047615257\\
  4.4	4.04186047615257\\
  4.6	4.04186047615257\\
  4.8	4.04186047615257\\
  5	4.04186047615257\\
  };
\addlegendentry{HD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.2	7.77926077843425\\
  0.4	7.59124346142108\\
  0.6	7.31691194462326\\
  0.8	7.02578226426745\\
  1	6.71427467549116\\
  1.2	6.40854370617095\\
  1.4	6.03778666202352\\
  1.6	5.47903143873299\\
  1.8	4.78516580640144\\
  2	3.94413914168379\\
  2.2	3.13494900913258\\
  2.4	2.43329327095592\\
  2.6	1.89773504771866\\
  2.8	1.43325796038653\\
  3	1.05571882577311\\
  3.2	0.803970725462544\\
  3.4	0.622970631796716\\
  3.6	0.483064785880958\\
  3.8	0.385812144780034\\
  4	0.30554237259081\\
  4.2	0.26941788524811\\
  4.4	0.234376745619596\\
  4.6	0.212824241511508\\
  4.8	0.194727347364849\\
  5	0.17862203383488\\
  };
\addlegendentry{FD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=red,dashed,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.2	4.70140477985063\\
  0.4	4.70140477985063\\
  0.6	4.70140477985063\\
  0.8	4.70140477985063\\
  1	4.70140477985063\\
  1.2	4.70140477985063\\
  1.4	4.70140477985063\\
  1.6	4.70140477985063\\
  1.8	4.70140477985063\\
  2	4.70140477985063\\
  2.2	4.70140477985063\\
  2.4	4.70140477985063\\
  2.6	4.70140477985063\\
  2.8	4.70140477985063\\
  3	4.70140477985063\\
  3.2	4.70140477985063\\
  3.4	4.70140477985063\\
  3.6	4.70140477985063\\
  3.8	4.70140477985063\\
  4	4.70140477985063\\
  4.2	4.70140477985063\\
  4.4	4.70140477985063\\
  4.6	4.70140477985063\\
  4.8	4.70140477985063\\
  5	4.70140477985063\\
  };
\addlegendentry{HD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=blue,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.2	9.03358752630765\\
  0.4	8.72386739446215\\
  0.6	8.33204628546773\\
  0.8	7.91336354230629\\
  1	7.50356334727343\\
  1.2	7.12781359683468\\
  1.4	6.77009793662816\\
  1.6	6.43558190237256\\
  1.8	6.04237478012069\\
  2	5.53233023802034\\
  2.2	4.84723493142008\\
  2.4	4.22345770456496\\
  2.6	3.52779298237824\\
  2.8	2.84733709799828\\
  3	2.26626158923391\\
  3.2	1.82165624046462\\
  3.4	1.42653458073866\\
  3.6	1.05435324720692\\
  3.8	0.775408522953339\\
  4	0.572183599403654\\
  4.2	0.446912411481039\\
  4.4	0.355093981643426\\
  4.6	0.297161778485807\\
  4.8	0.26714749355363\\
  5	0.2337549024724\\
  };
\addlegendentry{FD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=red,dashed,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.2	5.17397863261504\\
  0.4	5.17397863261504\\
  0.6	5.17397863261504\\
  0.8	5.17397863261504\\
  1	5.17397863261504\\
  1.2	5.17397863261504\\
  1.4	5.17397863261504\\
  1.6	5.17397863261504\\
  1.8	5.17397863261504\\
  2	5.17397863261504\\
  2.2	5.17397863261504\\
  2.4	5.17397863261504\\
  2.6	5.17397863261504\\
  2.8	5.17397863261504\\
  3	5.17397863261504\\
  3.2	5.17397863261504\\
  3.4	5.17397863261504\\
  3.6	5.17397863261504\\
  3.8	5.17397863261504\\
  4	5.17397863261504\\
  4.2	5.17397863261504\\
  4.4	5.17397863261504\\
  4.6	5.17397863261504\\
  4.8	5.17397863261504\\
  5	5.17397863261504\\
  };
\addlegendentry{HD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{4,8\}$};

\addplot [color=blue,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.2	9.869713630012\\
  0.4	9.33384004315409\\
  0.6	8.75026355178408\\
  0.8	8.19308298466584\\
  1	7.69574921498296\\
  1.2	7.25640855310638\\
  1.4	6.86456567207156\\
  1.6	6.4943684119138\\
  1.8	6.11050548945956\\
  2	5.69315822249996\\
  2.2	5.22813968190705\\
  2.4	4.64809279325825\\
  2.6	4.04755134380802\\
  2.8	3.4035438502437\\
  3	2.75650423351559\\
  3.2	2.09320032998646\\
  3.4	1.57258076654853\\
  3.6	1.09244899191059\\
  3.8	0.733254896559231\\
  4	0.536004531767949\\
  4.2	0.397277450105447\\
  4.4	0.326797552457973\\
  4.6	0.273302997401253\\
  4.8	0.246052396248215\\
  5	0.2179645045264\\
  };
\addlegendentry{FD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{4,8\}$};

  
\end{axis}
\end{tikzpicture}%

==> SystemModel.tex <==
\begin{tikzpicture}

%IRS
\coordinate (a) at (1.4,2);
\definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}
\foreach \y in {1,3,...,16}{
    \foreach \x in {1,3,...,16}{
 %   \def\bit{0}
  %          \pgfmathsetmacro{\bit}{\pixelmap[mod(\i,3)][mod(\j,3)]}
\fill[yellow, scale = 0.15] ($(a)+(\x,\y)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        \fill[cadmiumgreen, scale = 0.15] ($(a)+(\x-1,\y-1)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        \fill[cadmiumgreen, scale = 0.15] ($(a)+(\x,\y-1)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        \fill[cadmiumgreen, scale = 0.15] ($(a)+(\x+1,\y-1)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        \fill[cadmiumgreen, scale = 0.15] ($(a)+(\x-1,\y)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        \fill[cadmiumgreen, scale = 0.15] ($(a)+(\x+1,\y)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        \fill[cadmiumgreen, scale = 0.15] ($(a)+(\x-1,\y+1)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        \fill[cadmiumgreen, scale = 0.15] ($(a)+(\x,\y+1)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        \fill[cadmiumgreen, scale = 0.15] ($(a)+(\x+1,\y+1)$)  +($(a)+(0, 1)$) -- +($(a)+(1, 1)$) -- +($(a)+(1,0)$) -- +($(a)$) -- cycle;
        }}

% source
\draw (0,0) rectangle (1,2.5);
\TxAntenna{1}{1.8}{0.8};
\draw (1.2,1.6) circle (0.01cm);
\draw (1.2,1.4) circle (0.01cm);
\draw (1.2,1.2) circle (0.01cm);
\TxAntenna{1}{0.2}{0.8};
\node at (1.3,1.8){1};
\node at (1.3,0.2){$N_t$};

\node[rotate=90] at (0.5,1.25){Source};

% relay
\draw[fill=green,opacity=0.5] (3,0) rectangle (5,2.5);

\RxAntenna{3}{1.8}{0.8};
\node at (2.7,1.8){1};
\node at (2.7,0.2){$K_r$};
\draw (2.8,1.6) circle (0.01cm);
\draw (2.8,1.4) circle (0.01cm);
\draw (2.8,1.2) circle (0.01cm);
\RxAntenna{3}{0.2}{0.8};


\TxAntenna{5}{1.8}{0.8};
\node at (5.3,1.8){1};
\node at (5.3,0.2){$K_t$};
\draw (5.2,1.6) circle (0.01cm);
\draw (5.2,1.4) circle (0.01cm);
\draw (5.2,1.2) circle (0.01cm);
\TxAntenna{5}{0.2}{0.8};

\node at (4,1.25){Relay};

% destination
\draw (7,0) rectangle (8,2.5);
\RxAntenna{7}{1.8}{0.8};
\node at (6.7,1.8){1};
\node at (6.7,0.2){$N_r$};
\draw (6.8,1.6) circle (0.01cm);
\draw (6.8,1.4) circle (0.01cm);
\draw (6.8,1.2) circle (0.01cm);
\RxAntenna{7}{0.2}{0.8};


%\path [blue, thick, ->] (1.3,2) edge[bend left=40] node {} (2.6,2); 


\node[rotate=90] at (7.5,1.25){Destination};

% links
\draw[fill=yellow,opacity=0.3] (2,1.25) ellipse (0.5cm and 1.25cm);
\node at (2,1.25){$\mathbf{H}_1$};
%\path [blue, thick, ->] (1.3,2) edge[bend left=0] node {} (2.6,2);
%\path [blue, thick, ->] (1.3,0.4) edge[bend left=0] node {} (2.6,0.4);
\draw[fill=yellow,opacity=0.3] (6,1.25) ellipse (0.5cm and 1.25cm);
\node at (6,1.25){$\mathbf{H}_2$};
%\path [blue, thick, ->] (5.4,2) edge[bend left=0] node {} (6.6,2);
%\path [blue, thick, ->] (5.4,0.4) edge[bend left=0] node {} (6.6,0.4);
\draw[rotate around={-35:(2,4)}, fill=yellow,opacity=0.3] (2,4) ellipse (0.25cm and 1.55cm);
\node at (2,4){$\mathbf{H}_{SI}$};
\draw[rotate around={35:(6,4)}, fill=yellow,opacity=0.3] (6,4) ellipse (0.25cm and 1.55cm);
\node at (6,4){$\mathbf{H}_{ID}$};
\draw[rotate=90, fill=yellow,opacity=0.3] (2.9,-4) ellipse (0.25cm and .9cm);
\node at (4,2.9){$\mathbf{H}_{\mathrm{r}}$};
\draw[rotate around={25:(5,3.5)}, fill=yellow,opacity=0.3] (5,3.5) ellipse (0.25cm and .8cm);
\node at (5,3.5){$\mathbf{H}_{RI}$};
\draw[rotate around={-25:(3,3.5)}, fill=yellow,opacity=0.3] (3,3.5) ellipse (0.25cm and .8cm);
\node at (3,3.5){$\mathbf{H}_{IR}$};
%\draw[thick,->] (5.2,2.7) edge[out=90, in=0] (5.0,4.7);
%\node at (5.7,3.7){$\mathbf{H}_\mathrm{rI}$};

%\draw[thick,-] (3.0,4.7) edge[out=180, in=90] (2.8,2.7);
%\node at (2.3,3.7){$\mathbf{H}_\mathrm{Ir}$};

%\draw[thick,->] (5.2,2.7) edge[out=90, in=90] (2.8,2.7);
%\node at (4,3.6){$\mathbf{H}_\mathrm{r}$};

\node at (4,6.8){IRS};
\end{tikzpicture}

% \node[scale=1] at (-3.5,3)(irs){\begin{tikzpicture}[scale=2]
% 	\IRS
%     \clip (-1,1) rectangle (0,0); 
% \end{tikzpicture}};
% \end{tikzpicture}

==> WaterLevel.tex <==
\begin{tikzpicture}
\draw[->] (0,0)--(5,0);
\draw[->] (0,0)--(0,6);
\node at (5.2,0){$i$};
\node at (0.1,-.2){\scriptsize{$1$}};
\node at (0.6,-.2){\scriptsize{$3$}};
\node at (1.1,-.2){\scriptsize{$5$}};
\node at (1.6,-.2){\scriptsize{$7$}};
\node at (2.1,-.2){\scriptsize{$9$}};
\node at (2.6,-.2){\scriptsize{$11$}};
\node at (3.1,-.2){\scriptsize{$13$}};
\node at (3.6,-.2){\scriptsize{$15$}};
% \node at (0.35,-.2){\scriptsize{$2$}};
% \node at (0.85,-.2){\scriptsize{$4$}};
% \node at (1.35,-.2){\scriptsize{$6$}};
% \node at (1.85,-.2){\scriptsize{$8$}};
% \node at (2.35,-.2){\scriptsize{$10$}};
% \node at (2.85,-.2){\scriptsize{$12$}};
% \node at (3.35,-.2){\scriptsize{$14$}};
% \node at (3.85,-.2){\scriptsize{$16$}};
\node at (0,6.4){$\frac{\sigma_{1_i}^2}{1+\gamma_{\mathrm{r}_i}\sigma^2_{\mathrm{r_{\rho(i)}}}}$};
\draw[fill=brown,opacity=0.8] (0,0) rectangle (.25,2);
\draw[fill=brown,opacity=0.8] (.25,0) rectangle (.5,4);
\draw[fill=brown,opacity=0.8] (.5,0) rectangle (.75,3.8);
\draw[fill=brown,opacity=0.8] (.75,0) rectangle (1,3.6);
\draw[fill=brown,opacity=0.8] (1,0) rectangle (1.25,3.3);
\draw[fill=brown,opacity=0.8] (1.25,0) rectangle (1.5,2.5);
\draw[fill=brown,opacity=0.8] (1.5,0) rectangle (1.75,2.5);
\draw[fill=brown,opacity=0.8] (1.75,0) rectangle (2,2.2);
\draw[fill=brown,opacity=0.8] (2,0) rectangle (2.25,2.3);
\draw[fill=brown,opacity=0.8] (2.25,0) rectangle (2.5,2.4);
\draw[fill=brown,opacity=0.8] (2.5,0) rectangle (2.75,2.8);
\draw[fill=brown,opacity=0.8] (2.75,0) rectangle (3,3.1);
\draw[fill=brown,opacity=0.8] (3,0) rectangle (3.25,3.4);
\draw[fill=brown,opacity=0.8] (3.25,0) rectangle (3.5,2.8);
\draw[fill=brown,opacity=0.8] (3.5,0) rectangle (3.75,2.6);
\draw[fill=brown,opacity=0.8] (3.75,0) rectangle (4,2.2);
\fill[fill=blue] (0,2) rectangle (.26,4.7);
\fill[fill=blue] (.25,4) rectangle (.51,4.7);
\fill[fill=blue] (.5,3.8) rectangle (.76,4.7);
\fill[fill=blue] (.75,3.6) rectangle (1.01,4.7);
\fill[fill=blue] (1,3.3) rectangle (1.26,4.5);
\fill[fill=blue] (1.25,2.5) rectangle (1.51,4.7);
\fill[fill=blue] (1.5,2.5) rectangle (1.76,4.7);
\fill[fill=blue] (1.75,2.2) rectangle (2.01,4.7);
\fill[fill=blue] (2,2.3) rectangle (2.26,4.6);
\fill[fill=blue] (2.25,2.4) rectangle (2.51,4.5);
\fill[fill=blue] (2.5,2.8) rectangle (2.76,4.3);
\fill[fill=blue] (2.74,3.1) rectangle (3.01,4.2);
\fill[fill=blue] (3,3.4) rectangle (3.26,3.7);
\fill[fill=blue] (3.25,2.8) rectangle (3.51,4.1);
\fill[fill=blue] (3.5,2.6) rectangle (3.76,4);
\fill[fill=blue] (3.75,2.2) rectangle (4,3.2);

\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.25,5) rectangle (.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.5,4.9) rectangle (.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.75,4.8) rectangle (1,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1,4.5) rectangle (1.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.25,4.8) rectangle (1.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.5,4.8) rectangle (1.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.75,4.7) rectangle (2,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2,4.6) rectangle (2.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.25,4.5) rectangle (2.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.5,4.3) rectangle (2.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.75,4.2) rectangle (3,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3,3.7) rectangle (3.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.25,4.1) rectangle (3.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.5,4) rectangle (3.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.75,3.2) rectangle (4,5.5);
\end{tikzpicture}

==> WaterLevelB.tex <==
\begin{tikzpicture}
\draw[->] (0,0)--(5,0);
\draw[->] (0,0)--(0,6);
\node at (5.2,0){$i$};
\node at (0.1,-.2){\scriptsize{$1$}};
\node at (0.6,-.2){\scriptsize{$3$}};
\node at (1.1,-.2){\scriptsize{$5$}};
\node at (1.6,-.2){\scriptsize{$7$}};
\node at (2.1,-.2){\scriptsize{$9$}};
\node at (2.6,-.2){\scriptsize{$11$}};
\node at (3.1,-.2){\scriptsize{$13$}};
\node at (3.6,-.2){\scriptsize{$15$}};
% \node at (0.35,-.2){\scriptsize{$2$}};
% \node at (0.85,-.2){\scriptsize{$4$}};
% \node at (1.35,-.2){\scriptsize{$6$}};
% \node at (1.85,-.2){\scriptsize{$8$}};
% \node at (2.35,-.2){\scriptsize{$10$}};
% \node at (2.85,-.2){\scriptsize{$12$}};
% \node at (3.35,-.2){\scriptsize{$14$}};
% \node at (3.85,-.2){\scriptsize{$16$}};
\node at (0,6.4){$\frac{\sigma_{1_i}^2}{1+\gamma_{\mathrm{r}_i}\sigma^2_{\mathrm{r_{\rho(i)}}}}$};
\draw[fill=brown,opacity=0.8] (0,0) rectangle (.25,2);
\draw[fill=brown,opacity=0.8] (.25,0) rectangle (.5,4);
\draw[fill=brown,opacity=0.8] (.5,0) rectangle (.75,3.8);
\draw[fill=brown,opacity=0.8] (.75,0) rectangle (1,3.6);
\draw[fill=brown,opacity=0.8] (1,0) rectangle (1.25,3.3);
\draw[fill=brown,opacity=0.8] (1.25,0) rectangle (1.5,2.5);
\draw[fill=brown,opacity=0.8] (1.5,0) rectangle (1.75,2.5);
\draw[fill=brown,opacity=0.8] (1.75,0) rectangle (2,2.2);
\draw[fill=brown,opacity=0.8] (2,0) rectangle (2.25,2.3);
\draw[fill=brown,opacity=0.8] (2.25,0) rectangle (2.5,2.4);
\draw[fill=brown,opacity=0.8] (2.5,0) rectangle (2.75,2.8);
\draw[fill=brown,opacity=0.8] (2.75,0) rectangle (3,3.1);
\draw[fill=brown,opacity=0.8] (3,0) rectangle (3.25,3.7);
\draw[fill=brown,opacity=0.8] (3.25,0) rectangle (3.5,2.8);
\draw[fill=brown,opacity=0.8] (3.5,0) rectangle (3.75,2.6);
\draw[fill=brown,opacity=0.8] (3.75,0) rectangle (4,2.2);
\fill[fill=blue] (0,2) rectangle (.26,4.7);
\fill[fill=blue] (.25,4) rectangle (.51,4.7);
\fill[fill=blue] (.5,3.8) rectangle (.76,4.7);
\fill[fill=blue] (.75,3.6) rectangle (1.01,4.7);
\fill[fill=blue] (1,3.3) rectangle (1.26,4.5);
\fill[fill=blue] (1.25,2.5) rectangle (1.51,4.7);
\fill[fill=blue] (1.5,2.5) rectangle (1.76,4.7);
\fill[fill=blue] (1.75,2.2) rectangle (2.01,4.7);
\fill[fill=blue] (2,2.3) rectangle (2.26,4.6);
\fill[fill=blue] (2.25,2.4) rectangle (2.51,4.5);
\fill[fill=blue] (2.5,2.8) rectangle (2.76,4.3);
\fill[fill=blue](2.75,3.1) rectangle (3,4.2);
%\draw[fill=blue] (3,3.2) rectangle (3.25,3.7);
%\draw[fill=blue] (3.25,2.8) rectangle (3.5,4.1);
%\draw[fill=blue] (3.5,2.6) rectangle (3.75,4);
%\draw[fill=blue] (3.75,2.2) rectangle (4,3.2);

\draw[pattern=crosshatch,pattern color=gray!60!black][fill=gray,opacity=0.8](.25,5) rectangle (.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.5,4.9) rectangle (.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.75,4.8) rectangle (1,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1,4.5) rectangle (1.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.25,4.8) rectangle (1.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.5,4.8) rectangle (1.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.75,4.7) rectangle (2,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2,4.6) rectangle (2.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.25,4.5) rectangle (2.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.5,4.3) rectangle (2.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.75,4.2) rectangle (3,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3,3.7) rectangle (3.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.25,2.8) rectangle (3.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.5,2.6) rectangle (3.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.75,2.2) rectangle (4,5.5);
\end{tikzpicture}

==> WorstCaseA.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=5.6,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0.2,0.8,1.4,2,2.6,3.2,3.8,4.4,5,5.6},
ymin=0,
ymax=10,
ylabel={Average rate (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10,12},
legend style={at={(axis cs: 5.6,10)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.02	5.04777554701169\\
  0.22	4.18113500235652\\
  0.42	3.33275841970307\\
  0.62	2.75721533826918\\
  0.82	2.33708915051835\\
  1.02	2.07581251994351\\
  1.22	1.84008439617077\\
  1.42	1.68083568319772\\
  1.62	1.55416044443277\\
  1.82	1.43850640844975\\
  2.02	1.32997437433199\\
  2.22	1.25037291001458\\
  2.42	1.19662225649845\\
  2.62	1.1428528009087\\
  2.82	1.08342417522948\\
  3.02	1.04518271629618\\
  3.22	1.00260800372448\\
  3.42	0.9674666068661\\
  3.62	0.956662526206547\\
  3.82	0.915522577564084\\
  4.02	0.923617125579498\\
  4.22	0.884112114016132\\
  4.42	0.880190681609912\\
  4.62	0.866892081359917\\
  4.82	0.840183568906521\\
  5.02	0.824501124779168\\
  5.22	0.821615039318978\\
  5.42	0.771242505213667\\
  5.62	0.791403222323318\\
  5.82	0.795033578040354\\
  };
\addlegendentry{UB, $\#$ antennas= 2};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.02	5.04006544430001\\
  0.22	3.57325538633924\\
  0.42	2.32167628064635\\
  0.62	1.65583219051744\\
  0.82	1.24659633876128\\
  1.02	1.00931409623609\\
  1.22	0.832586453703777\\
  1.42	0.725458326802039\\
  1.62	0.650085677175754\\
  1.82	0.59226847699902\\
  2.02	0.531005546108135\\
  2.22	0.491647938107233\\
  2.42	0.451829882508842\\
  2.62	0.424549713261466\\
  2.82	0.408914432884257\\
  3.02	0.396828700216316\\
  3.22	0.370188627304943\\
  3.42	0.354875366063222\\
  3.62	0.34663327205656\\
  3.82	0.342984056514327\\
  4.02	0.339765731371898\\
  4.22	0.320111374428858\\
  4.42	0.326359290877647\\
  4.62	0.309695910956522\\
  4.82	0.301564381843428\\
  5.02	0.305685040496176\\
  5.22	0.308534062221038\\
  5.42	0.281278537919998\\
  5.62	0.290185640866138\\
  5.82	0.289435890581432\\
  };
\addlegendentry{WC, $\#$ antennas= 2};

\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.02	7.97013522050163\\
  0.22	7.2290736302647\\
  0.42	6.17204413779722\\
  0.62	5.37742837519965\\
  0.82	4.77873450468783\\
  1.02	4.33740417359403\\
  1.22	3.97836643158586\\
  1.42	3.70755195199497\\
  1.62	3.49153009471401\\
  1.82	3.29309264912069\\
  2.02	3.17362855479881\\
  2.22	3.00676715706581\\
  2.42	2.884475379963\\
  2.62	2.76275804970907\\
  2.82	2.71453941594356\\
  3.02	2.61797545477015\\
  3.22	2.55333984018559\\
  3.42	2.52404729790363\\
  3.62	2.42912060054454\\
  3.82	2.39995652293493\\
  4.02	2.349421197352\\
  4.22	2.31646227584094\\
  4.42	2.28251933622496\\
  4.62	2.21147360851337\\
  4.82	2.17243844758227\\
  5.02	2.17895197569643\\
  5.22	2.11854844269771\\
  5.42	2.15444528836961\\
  5.62	2.10197453395566\\
  5.82	2.07461496666072\\
  };
\addlegendentry{UB, $\#$ antennas= 3};

\addplot [color=blue, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.02	7.96372496901918\\
  0.22	6.48195399273082\\
  0.42	4.55577852249693\\
  0.62	3.30076775257526\\
  0.82	2.4868178624041\\
  1.02	1.95318098114354\\
  1.22	1.58847204634937\\
  1.42	1.31805460880322\\
  1.62	1.14052421981946\\
  1.82	0.984507574461592\\
  2.02	0.88487252432013\\
  2.22	0.799665424355515\\
  2.42	0.713693171554967\\
  2.62	0.664340245554957\\
  2.82	0.620548209376383\\
  3.02	0.578009500345215\\
  3.22	0.545415010468376\\
  3.42	0.52325198688762\\
  3.62	0.498954668742679\\
  3.82	0.471215912427996\\
  4.02	0.451923939024265\\
  4.22	0.440660294950227\\
  4.42	0.42433082501439\\
  4.62	0.400186344649126\\
  4.82	0.394665973371305\\
  5.02	0.382451814364707\\
  5.22	0.369349645085966\\
  5.42	0.379109831503461\\
  5.62	0.359660203695434\\
  5.82	0.350978768261669\\
  };
\addlegendentry{WC, $\#$ antennas= 3};

\addplot [color=red,dashed, mark=o,mark options={solid}]
  table[row sep=crcr]{%
  0.02	10.891516886589\\
  0.22	10.2244658308264\\
  0.42	9.08691162133928\\
  0.62	8.07726674367587\\
  0.82	7.2844436149728\\
  1.02	6.66054252562779\\
  1.22	6.15741066788434\\
  1.42	5.72805142265364\\
  1.62	5.40213996868812\\
  1.82	5.13779762941802\\
  2.02	4.89648146484921\\
  2.22	4.71927303059782\\
  2.42	4.5363247419769\\
  2.62	4.37186597748191\\
  2.82	4.24694307826173\\
  3.02	4.13470607556557\\
  3.22	4.01701826178147\\
  3.42	3.92285357503233\\
  3.62	3.84669142201825\\
  3.82	3.75576714327859\\
  4.02	3.6825169624085\\
  4.22	3.59635821368025\\
  4.42	3.57661453470616\\
  4.62	3.53492888855263\\
  4.82	3.46928200964652\\
  5.02	3.40169170507052\\
  5.22	3.36071483222529\\
  5.42	3.31642046419543\\
  5.62	3.29551611853844\\
  5.82	3.2710124680662\\
  };
\addlegendentry{UB, $\#$ antennas= 4};

\addplot [color=blue, mark=o,mark options={solid}]
  table[row sep=crcr]{%
  0.02	10.8866765324539\\
  0.22	9.56104900576018\\
  0.42	7.33152835858268\\
  0.62	5.60219107310808\\
  0.82	4.34596179737841\\
  1.02	3.44094883411094\\
  1.22	2.7863828740715\\
  1.42	2.29480200032523\\
  1.62	1.93362596710561\\
  1.82	1.64927230866991\\
  2.02	1.42254035954191\\
  2.22	1.24948656280685\\
  2.42	1.09987604771192\\
  2.62	0.97706975850964\\
  2.82	0.886200228340578\\
  3.02	0.808672462770213\\
  3.22	0.732217783701574\\
  3.42	0.678563620820444\\
  3.62	0.632878172862525\\
  3.82	0.579600776441533\\
  4.02	0.54808151948357\\
  4.22	0.508162970870864\\
  4.42	0.489579000326779\\
  4.62	0.466875613656312\\
  4.82	0.435680921041006\\
  5.02	0.420846902316693\\
  5.22	0.403412581724348\\
  5.42	0.383448915445117\\
  5.62	0.369254833066567\\
  5.82	0.358240840766658\\
  };
\addlegendentry{WC, $\#$ antennas= 4};
  
\end{axis}
\end{tikzpicture}%

==> asli.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[border=10pt]{standalone}
%%%<
\usepackage{verbatim}
%%%>
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
%\usetikzlibrary{spy}

\usetikzlibrary{spy}

\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$\frac{T}{P}$},
ymin=12,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=right, align=right,draw=white!15!black}
legend style={at={(axis cs: 60,32)}, anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	22.2379831813425\\
3	22.23797283972\\
6	22.2342391021216\\
9	22.1184368169953\\
12	21.7501415914825\\
15	21.242222022122\\
18	20.746016654095\\
21	20.3068547475085\\
24	19.9241160653056\\
27	19.5906674199889\\
30	19.2955723136925\\
33	19.033346686762\\
36	18.7976034385335\\
39	18.5833056044367\\
42	18.3868707311458\\
45	18.2056988415776\\
48	18.0371292674408\\
51	17.879372684692\\
54	17.7318767007492\\
57	17.5936642186954\\
60	17.4631869556317\\
};
\addlegendentry{$\text{ }{\text{10,18,6,10}}$}

% \addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	14.063407462385\\
% 3	14.063403315406\\
% 6	14.0634023526012\\
% 9	14.0634022045181\\
% 12	14.0634021630196\\
% 15	14.0634021548112\\
% 18	14.0634021864253\\
% 21	14.0634021478207\\
% 24	14.0634019752863\\
% 27	14.0634018567046\\
% 30	14.0634018176362\\
% 33	14.063401831277\\
% 36	14.0634018370433\\
% 39	14.0634018033364\\
% 42	14.063401749606\\
% 45	14.0634017294446\\
% 48	14.0634017262263\\
% 51	14.0634017245112\\
% 54	14.0634017099448\\
% 57	14.063401685183\\
% 60	14.063401670426\\
% };
% \addlegendentry{$\text{HD=}{\text{10,18,6,10}}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	28.870246711131\\
3	27.2538178798514\\
6	25.1508574301153\\
9	23.8411680259688\\
12	22.9053052816847\\
15	22.1827360530484\\
18	21.5954392975779\\
21	21.1021269821487\\
24	20.6784430152478\\
27	20.3078328604544\\
30	19.9791838169882\\
33	19.6831838361889\\
36	19.4152378968822\\
39	19.1704278773893\\
42	18.9450854463147\\
45	18.7366628976672\\
48	18.5430350149395\\
51	18.3621404422607\\
54	18.1924955718451\\
57	18.0326300407024\\
60	17.8811891482315\\
};
\addlegendentry{$\text{ }{\text{10,14,10,10}}$}

% \addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0	15.6093574888593\\
% 3	15.6093574888593\\
% 6	15.6093574888593\\
% 9	15.6093574888593\\
% 12	15.6093574888593\\
% 15	15.6093574888593\\
% 18	15.6093574888593\\
% 21	15.6093574888593\\
% 24	15.6093574888593\\
% 27	15.6093574888593\\
% 30	15.6093574888593\\
% 33	15.6093574888593\\
% 36	15.6093574888593\\
% 39	15.6093574888593\\
% 42	15.6093574888593\\
% 45	15.6093574888593\\
% 48	15.6093574888593\\
% 51	15.6093574888593\\
% 54	15.6093574888593\\
% 57	15.6093574888593\\
% 60	15.6093574888593\\
% };
% \addlegendentry{$\text{HD=}{\text{10,14,10,10}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	30.9353767530573\\
3	26.3177498347916\\
6	24.2066173311158\\
9	22.856935220317\\
12	21.8695883461739\\
15	21.0945930913527\\
18	20.4600393482583\\
21	19.924862246167\\
24	19.4632622923921\\
27	19.0588058840285\\
30	18.6995908219613\\
33	18.3771119889963\\
36	18.0849472258941\\
39	17.8182059991727\\
42	17.5737131813104\\
45	17.3482458395814\\
48	17.1388181678288\\
51	16.9436053853072\\
54	16.7612252013682\\
57	16.5902092414658\\
60	16.4292380129159\\
};
\addlegendentry{$\text{ }{\text{10,12,12,10}}$}

% \addplot [color=mycolor6, dashed, mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0	15.7771979508363\\
% 3	15.7771979508363\\
% 6	15.7771979508363\\
% 9	15.7771979508363\\
% 12	15.7771979508363\\
% 15	15.7771979508363\\
% 18	15.7771979508363\\
% 21	15.7771979508363\\
% 24	15.7771979508363\\
% 27	15.7771979508363\\
% 30	15.7771979508363\\
% 33	15.7771979508363\\
% 36	15.7771979508363\\
% 39	15.7771979508363\\
% 42	15.7771979508363\\
% 45	15.7771979508363\\
% 48	15.7771979508363\\
% 51	15.7771979508363\\
% 54	15.7771979508363\\
% 57	15.7771979508363\\
% 60	15.7771979508363\\
% };
% \addlegendentry{$\text{HD=}{\text{10,12,12,10}}$}

\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
  0	28.8059999382025\\
3	24.7451992481848\\
6	22.8273444702011\\
9	21.5564651000405\\
12	20.6087786839763\\
15	19.8563853585685\\
18	19.2348594560757\\
21	18.7066834537158\\
24	18.2490333223378\\
27	17.8466383565836\\
30	17.4878278406791\\
33	17.164819515324\\
36	16.8712239773988\\
39	16.6027776175203\\
42	16.3560753055515\\
45	16.1276169333143\\
48	15.9153256789564\\
51	15.7173378567254\\
54	15.5318741976491\\
57	15.3574488220345\\
60	15.1932387688318\\
};
\addlegendentry{$\text{ }{\text{10,10,14,10}}$}

% \addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	15.5895983142936\\
% 3	15.5895983142936\\
% 6	15.5895983142936\\
% 9	15.5895983142936\\
% 12	15.5895983142936\\
% 15	15.5895983142936\\
% 18	15.5895983142936\\
% 21	15.5895983142936\\
% 24	15.5895983142936\\
% 27	15.5895983142936\\
% 30	15.5895983142936\\
% 33	15.5895983142936\\
% 36	15.5895983142936\\
% 39	15.5895983142936\\
% 42	15.5895983142936\\
% 45	15.5895983142936\\
% 48	15.5895983142936\\
% 51	15.5895983142936\\
% 54	15.5895983142936\\
% 57	15.5895983142936\\
% 60	15.5895983142936\\
% };
% \addlegendentry{$\text{HD=}{\text{10,10,14,10}}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	22.2308768912884\\
3	20.0185731633967\\
6	18.7098627807661\\
9	17.7729721842391\\
12	17.0431823906632\\
15	16.4463824174531\\
18	15.9422737456717\\
21	15.5067626116879\\
24	15.1233300359948\\
27	14.7811976912979\\
30	14.472735054137\\
33	14.1918739634842\\
36	13.9344530787368\\
39	13.6972262668899\\
42	13.4772719979522\\
45	13.2722811523645\\
48	13.0806401292542\\
51	12.9004621061488\\
54	12.7306011301035\\
57	12.5705098505658\\
60	12.418912841273\\
};
\addlegendentry{$\text{ }{\text{10,6,18,10}}$}

% \addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	14.0597126722874\\
% 3	14.0597126722874\\
% 6	14.0597126722874\\
% 9	14.0597126722874\\
% 12	14.0597126722874\\
% 15	14.0597126722874\\
% 18	14.0597126722874\\
% 21	14.0597126722874\\
% 24	14.0597126722874\\
% 27	14.0597126722874\\
% 30	14.0597126722874\\
% 33	14.0597126722874\\
% 36	14.0597126722874\\
% 39	14.0597126722874\\
% 42	14.0597126722874\\
% 45	14.0597126722874\\
% 48	14.0597126722874\\
% 51	14.0597126722874\\
% 54	14.0597126722874\\
% 57	14.0597126722874\\
% 60	14.0597126722874\\
% };
% \addlegendentry{$\text{HD=}{\text{10,6,18,10}}$}


\end{axis}

\spy [blue, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%


\end{document}

==> asli2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=6, connect spies}]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
ymin=12,
ymax=32,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	22.2379831813425\\
3	22.23797283972\\
6	22.2342391021216\\
9	22.1184368169953\\
12	21.7501415914825\\
15	21.242222022122\\
18	20.746016654095\\
21	20.3068547475085\\
24	19.9241160653056\\
27	19.5906674199889\\
30	19.2955723136925\\
33	19.033346686762\\
36	18.7976034385335\\
39	18.5833056044367\\
42	18.3868707311458\\
45	18.2056988415776\\
48	18.0371292674408\\
51	17.879372684692\\
54	17.7318767007492\\
57	17.5936642186954\\
60	17.4631869556317\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	14.063407462385\\
3	14.063403315406\\
6	14.0634023526012\\
9	14.0634022045181\\
12	14.0634021630196\\
15	14.0634021548112\\
18	14.0634021864253\\
21	14.0634021478207\\
24	14.0634019752863\\
27	14.0634018567046\\
30	14.0634018176362\\
33	14.063401831277\\
36	14.0634018370433\\
39	14.0634018033364\\
42	14.063401749606\\
45	14.0634017294446\\
48	14.0634017262263\\
51	14.0634017245112\\
54	14.0634017099448\\
57	14.063401685183\\
60	14.063401670426\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	28.870246711131\\
3	27.2538178798514\\
6	25.1508574301153\\
9	23.8411680259688\\
12	22.9053052816847\\
15	22.1827360530484\\
18	21.5954392975779\\
21	21.1021269821487\\
24	20.6784430152478\\
27	20.3078328604544\\
30	19.9791838169882\\
33	19.6831838361889\\
36	19.4152378968822\\
39	19.1704278773893\\
42	18.9450854463147\\
45	18.7366628976672\\
48	18.5430350149395\\
51	18.3621404422607\\
54	18.1924955718451\\
57	18.0326300407024\\
60	17.8811891482315\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	15.6093574888593\\
3	15.6093574888593\\
6	15.6093574888593\\
9	15.6093574888593\\
12	15.6093574888593\\
15	15.6093574888593\\
18	15.6093574888593\\
21	15.6093574888593\\
24	15.6093574888593\\
27	15.6093574888593\\
30	15.6093574888593\\
33	15.6093574888593\\
36	15.6093574888593\\
39	15.6093574888593\\
42	15.6093574888593\\
45	15.6093574888593\\
48	15.6093574888593\\
51	15.6093574888593\\
54	15.6093574888593\\
57	15.6093574888593\\
60	15.6093574888593\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	30.9353767530573\\
3	26.3177498347916\\
6	24.2066173311158\\
9	22.856935220317\\
12	21.8695883461739\\
15	21.0945930913527\\
18	20.4600393482583\\
21	19.924862246167\\
24	19.4632622923921\\
27	19.0588058840285\\
30	18.6995908219613\\
33	18.3771119889963\\
36	18.0849472258941\\
39	17.8182059991727\\
42	17.5737131813104\\
45	17.3482458395814\\
48	17.1388181678288\\
51	16.9436053853072\\
54	16.7612252013682\\
57	16.5902092414658\\
60	16.4292380129159\\
};
\addlegendentry{data5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	15.7771979508363\\
3	15.7771979508363\\
6	15.7771979508363\\
9	15.7771979508363\\
12	15.7771979508363\\
15	15.7771979508363\\
18	15.7771979508363\\
21	15.7771979508363\\
24	15.7771979508363\\
27	15.7771979508363\\
30	15.7771979508363\\
33	15.7771979508363\\
36	15.7771979508363\\
39	15.7771979508363\\
42	15.7771979508363\\
45	15.7771979508363\\
48	15.7771979508363\\
51	15.7771979508363\\
54	15.7771979508363\\
57	15.7771979508363\\
60	15.7771979508363\\
};
\addlegendentry{data6}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	15.5895983142936\\
3	15.5895983142936\\
6	15.5895983142936\\
9	15.5895983142936\\
12	15.5895983142936\\
15	15.5895983142936\\
18	15.5895983142936\\
21	15.5895983142936\\
24	15.5895983142936\\
27	15.5895983142936\\
30	15.5895983142936\\
33	15.5895983142936\\
36	15.5895983142936\\
39	15.5895983142936\\
42	15.5895983142936\\
45	15.5895983142936\\
48	15.5895983142936\\
51	15.5895983142936\\
54	15.5895983142936\\
57	15.5895983142936\\
60	15.5895983142936\\
};
\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	28.8059999382025\\
3	24.7451992481848\\
6	22.8273444702011\\
9	21.5564651000405\\
12	20.6087786839763\\
15	19.8563853585685\\
18	19.2348594560757\\
21	18.7066834537158\\
24	18.2490333223378\\
27	17.8466383565836\\
30	17.4878278406791\\
33	17.164819515324\\
36	16.8712239773988\\
39	16.6027776175203\\
42	16.3560753055515\\
45	16.1276169333143\\
48	15.9153256789564\\
51	15.7173378567254\\
54	15.5318741976491\\
57	15.3574488220345\\
60	15.1932387688318\\
};
\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	22.2308768912884\\
3	20.0185731633967\\
6	18.7098627807661\\
9	17.7729721842391\\
12	17.0431823906632\\
15	16.4463824174531\\
18	15.9422737456717\\
21	15.5067626116879\\
24	15.1233300359948\\
27	14.7811976912979\\
30	14.472735054137\\
33	14.1918739634842\\
36	13.9344530787368\\
39	13.6972262668899\\
42	13.4772719979522\\
45	13.2722811523645\\
48	13.0806401292542\\
51	12.9004621061488\\
54	12.7306011301035\\
57	12.5705098505658\\
60	12.418912841273\\
};
\addlegendentry{data9}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	14.0597126722874\\
3	14.0597126722874\\
6	14.0597126722874\\
9	14.0597126722874\\
12	14.0597126722874\\
15	14.0597126722874\\
18	14.0597126722874\\
21	14.0597126722874\\
24	14.0597126722874\\
27	14.0597126722874\\
30	14.0597126722874\\
33	14.0597126722874\\
36	14.0597126722874\\
39	14.0597126722874\\
42	14.0597126722874\\
45	14.0597126722874\\
48	14.0597126722874\\
51	14.0597126722874\\
54	14.0597126722874\\
57	14.0597126722874\\
60	14.0597126722874\\
};
\addlegendentry{data10}
  \coordinate (spypoint) at (axis cs:3,19);
  \coordinate (magnifyglass) at (axis cs:40,17);
\end{axis}

\spy [blue, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> bounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=60,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 60,15)}, anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% 0	nan\\
% 3	29.3859945533586\\
% 6	26.9729292339054\\
% 9	25.3731134318482\\
% 12	24.175380801791\\
% 15	23.2192809488736\\
% 18	22.4248359102937\\
% 21	21.7462426885476\\
% 24	21.1547721741994\\
% 27	20.6312007037753\\
% 30	20.1620255994991\\
% 33	19.7373970115671\\
% 36	19.349908282602\\
% 39	18.9938493755085\\
% 42	18.6647255168789\\
% 45	18.35893537672\\
% 48	18.073549220576\\
% 51	17.8061519176785\\
% 54	17.5547292948497\\
% 57	17.3175842188108\\
% 60	17.093273535224\\
% };
% \addlegendentry{data1}

% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% 0	28.1672870153285\\
% 3	23.5252450884664\\
% 6	21.5424724989662\\
% 9	20.2973562123392\\
% 12	19.3936788958367\\
% 15	18.688274465901\\
% 18	18.1122783831906\\
% 21	17.627801214347\\
% 24	17.2109759713434\\
% 27	16.8459156385086\\
% 30	16.5222280874996\\
% 33	16.2322225848389\\
% 36	15.970357787529\\
% 39	15.7318674132337\\
% 42	15.5130175618848\\
% 45	15.3110469092061\\
% 48	15.1238150068899\\
% 51	14.9497190256109\\
% 54	14.7871972660729\\
% 57	14.6346751459856\\
% 60	14.4910718088271\\
% };
% \addlegendentry{data2}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 0	28.8086113834477\\
% 3	28.8086113834477\\
% 6	28.8086113834477\\
% 9	28.8086113834477\\
% 12	28.8086113834477\\
% 15	28.8086113834477\\
% 18	28.8086113834477\\
% 21	28.8086113834477\\
% 24	28.8086113834477\\
% 27	28.8086113834477\\
% 30	28.8086113834477\\
% 33	28.8086113834477\\
% 36	28.8086113834477\\
% 39	28.8086113834477\\
% 42	28.8086113834477\\
% 45	28.8086113834477\\
% 48	28.8086113834477\\
% 51	28.8086113834477\\
% 54	28.8086113834477\\
% 57	28.8086113834477\\
% 60	28.8086113834477\\
% };
% \addlegendentry{data3}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0	28.1673919510612\\
% 3	22.4331343344088\\
% 6	18.9733955987045\\
% 9	16.686322259897\\
% 12	15.0200657277318\\
% 15	13.7343757663105\\
% 18	12.7029819154569\\
% 21	11.8533129288463\\
% 24	11.1360508856737\\
% 27	10.5215029363453\\
% 30	9.98786615220379\\
% 33	9.51811122248125\\
% 36	9.10059604378032\\
% 39	8.72614814097183\\
% 42	8.38798188732171\\
% 45	8.08073474986139\\
% 48	7.79998017944364\\
% 51	7.54184681071387\\
% 54	7.30345701228793\\
% 57	7.08287294901749\\
% 60	6.87783583685485\\
% };
% \addlegendentry{data4}

\addplot [color=mycolor5, mark=triangle]
  table[row sep=crcr]{%
0	13.7791189020416\\
3	7.57537935232006\\
6	5.63729884745068\\
9	4.61045662298169\\
12	3.95457962220583\\
15	3.49130566132626\\
18	3.14363663624082\\
21	2.87056960616314\\
24	2.64915095566064\\
27	2.46555982587823\\
30	2.31032888281952\\
33	2.17707620003342\\
36	2.06128853845352\\
39	1.95975054207861\\
42	1.86981876763217\\
45	1.7895585277004\\
48	1.71747050094475\\
51	1.65235300087198\\
54	1.59321439822055\\
57	1.53923470205696\\
60	1.48975728716102\\
};
\addlegendentry{Lower bound}

% \addplot [color=mycolor6]
%   table[row sep=crcr]{%
% 0	14.4186961881079\\
% 3	14.4186961881079\\
% 6	14.4186961881079\\
% 9	14.4186961881079\\
% 12	14.4186961881079\\
% 15	14.4186961881079\\
% 18	14.4186961881079\\
% 21	14.4186961881079\\
% 24	14.4186961881079\\
% 27	14.4186961881079\\
% 30	14.4186961881079\\
% 33	14.4186961881079\\
% 36	14.4186961881079\\
% 39	14.4186961881079\\
% 42	14.4186961881079\\
% 45	14.4186961881079\\
% 48	14.4186961881079\\
% 51	14.4186961881079\\
% 54	14.4186961881079\\
% 57	14.4186961881079\\
% 60	14.4186961881079\\
% };
% \addlegendentry{data6}

\addplot [color=mycolor7, mark=square]
  table[row sep=crcr]{%
0	13.7790168819747\\
3	9.67085281937328\\
6	8.61018874493661\\
9	8.01078498806821\\
12	7.60119498775638\\
15	7.29364464574099\\
18	7.05030571366006\\
21	6.84985133787209\\
24	6.68032596997245\\
27	6.53378856027677\\
30	6.40505703445762\\
33	6.290957396578\\
36	6.18883850101585\\
39	6.09650015651402\\
42	6.01227293671812\\
45	5.93516911272773\\
48	5.8644846646314\\
51	5.79835738275198\\
54	5.73733918564364\\
57	5.68020466644104\\
60	5.62669413371593\\
};
\addlegendentry{Throughput sum rate}

% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% 0	nan\\
% 3	12.0876904008955\\
% 6	10.5773860870997\\
% 9	9.67495414130099\\
% 12	9.03677461028802\\
% 15	8.546636767612\\
% 18	8.15099418125261\\
% 21	7.82075512094516\\
% 24	7.53836956999273\\
% 27	7.29244788515399\\
% 30	7.07518749639422\\
% 33	6.88101514191652\\
% 36	6.70581517863941\\
% 39	6.54646464013703\\
% 42	6.40053959596368\\
% 45	6.26612234293882\\
% 48	6.14167059697622\\
% 51	6.02592623911662\\
% 54	5.91785010415241\\
% 57	5.8165743905162\\
% 60	5.72136728164216\\
% };
% \addlegendentry{data8}

\end{axis}
\end{tikzpicture}%

==> criticalPoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=10,
ymin=0,
ymax=25,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3	2\\
4	3.5\\
5	5.3\\
6	7.7\\
7	10.6\\
8	13.8\\
9	17\\
10	20.3\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3	0.95\\
4	1.5\\
5	2.35\\
6	3.35\\
7	4.4\\
8	5.7\\
9	7.35\\
10	8.95\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
3	0.85\\
4	0.925\\
5	1\\
6	1.5\\
7	1.95\\
8	2.6\\
9	3.2\\
10	3.9\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> criticalPoint1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=7,
ymin=0,
ymax=50,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={left, draw=white!15!black}
xmin=3,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$K_r$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$\frac{T}{P}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=right, align=right,draw=white!15!black}
legend style={at={(axis cs: 7,0)}, anchor=south east,draw=black,fill=white, fill opacity=0.8, align=left}
]
\addplot [color=mycolor1, mark=triangle]
  table[row sep=crcr]{%
3	6\\
4	10\\
5	15\\
6	27\\
7	30\\
};
\addlegendentry{No IRS}

\addplot [color=mycolor2, mark=square]
  table[row sep=crcr]{%
3	11\\
4	15\\
5	20\\
6	33\\
7	40\\
};
\addlegendentry{$M=30$}

\addplot [color=mycolor3, mark=+]
  table[row sep=crcr]{%
3	33\\
4	39\\
5	48\\
6	60\\
7	60\\
};
\addlegendentry{$M=60$}

\node[right, align=left]
at (axis cs:4,8.91) {FD$\bigg{\downarrow}$};
\node[right, align=left]
at (axis cs:5,20.61) {FD$\bigg{\downarrow}$};
\node[right, align=left]
at (axis cs:4.42,42.786) {FD$\bigg{\downarrow}$};
\node[right, align=left]
at (axis cs:3.98,12.91) {HD$\bigg{\uparrow}$};
\node[right, align=left]
at (axis cs:4.98,24.61) {HD$\bigg{\uparrow}$};
\node[right, align=left]
at (axis cs:4.4,47.7) {HD$\bigg{\uparrow}$};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> georep.tex <==
\begin{tikzpicture}
\draw[red,dashed] (0,0) circle (7cm);
%\draw[black,thick] (0,0) \DiamondShape;
\node[trapezium, draw,trapezium left angle=60, trapezium right angle=120,shade,shading=axis,shading angle=100,inner ysep=2.5cm, outer sep=0pt,] at (0,0) {};
\draw[rotate=60, fill = applegreen] (0,0) ellipse (3cm and 1.5cm);
\draw[blue, fill = amber] (0,0) circle (1.5cm);
%
\draw[thick,-] (-7,0) edge[out=0, in=180] (7,0);
\draw[thick,-] (0,-7) edge[out=90, in=270] (0,7);
\draw[thick,-] (0,-7) edge[out=90, in=270] (0,7);
% \draw[thick,-,] (-1,3) edge[out=0, in=180] (4,3);
% \draw[thick,-] (4,3) edge[out=243.5, in=63.5] (1,-3);
% \draw[thick,-] (-4,-3) edge[out=0, in=180] (1,-3);
% \draw[thick,-] (-4,-3) edge[out=63.5, in=243.5] (-1,3);
%radiuses
\draw[thick,-] (0,0) edge[out=150, in=-30] (-6.06,3.5);
%\draw[thick,-] (0,0) edge[out=150, in=-30] (-6.06,3.5);
%\draw[thick,-] (0,0) edge[out=150, in=-30] (-6.06,3.5);
%Names and Tags
%\node at (-.5,-.2){A};
\node at (.3,-.3){O};
\node at (-1.2,.3){E};
\node at (-1.8,1.4){F};
\node at (-5.7,3.6){G};


\end{tikzpicture}

==> histog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel={Number of iterations},
xlabel near ticks,
xmajorgrids,
ymin=0,
ymax=1,
%ylabel={Normalized number of cases},
ylabel={Probability},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Empirical CDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-inf	0\\
2	0\\
2	0.779396499266206\\
3	0.779396499266206\\
3	0.887586355013065\\
4	0.887586355013065\\
4	0.920184701292193\\
5	0.920184701292193\\
5	0.935071768622257\\
6	0.935071768622257\\
6	0.943304578157998\\
7	0.943304578157998\\
7	0.948126140960017\\
8	0.948126140960017\\
8	0.95161613630669\\
9	0.95161613630669\\
9	0.954211261051652\\
10	0.954211261051652\\
10	0.956473493932777\\
11	0.956473493932777\\
11	0.958166589111215\\
12	0.958166589111215\\
12	0.959669971722089\\
13	0.959669971722089\\
13	0.960879836775602\\
14	0.960879836775602\\
14	0.961942943050435\\
15	0.961942943050435\\
15	0.962837813652146\\
16	0.962837813652146\\
16	0.963675412535347\\
17	0.963675412535347\\
17	0.964351934710241\\
18	0.964351934710241\\
18	0.964903175000895\\
19	0.964903175000895\\
19	0.96540788202026\\
20	0.96540788202026\\
20	0.965866055768336\\
21	0.965866055768336\\
21	0.96634928589326\\
22	0.96634928589326\\
22	0.966775244299674\\
23	0.966775244299674\\
23	0.967140351505172\\
24	0.967140351505172\\
24	0.967523356122705\\
25	0.967523356122705\\
25	0.967859827468948\\
26	0.967859827468948\\
26	0.968135447614275\\
27	0.968135447614275\\
27	0.968396749829975\\
28	0.968396749829975\\
28	0.968622257221606\\
29	0.968622257221606\\
29	0.968808390306762\\
30	0.968808390306762\\
30	0.969012420803952\\
31	0.969012420803952\\
31	0.969180656477073\\
32	0.969180656477073\\
32	0.969352471632602\\
33	0.969352471632602\\
33	0.969538604717758\\
34	0.969538604717758\\
34	0.969692522461252\\
35	0.969692522461252\\
35	0.969771271074203\\
36	0.969771271074203\\
36	0.969939506747324\\
37	0.969939506747324\\
37	0.970093424490819\\
38	0.970093424490819\\
38	0.97025092171672\\
39	0.97025092171672\\
39	0.970354726706518\\
40	0.970354726706518\\
40	0.970469270143537\\
41	0.970469270143537\\
41	0.970580234098149\\
42	0.970580234098149\\
42	0.970669721158321\\
43	0.970669721158321\\
43	0.970773526148119\\
44	0.970773526148119\\
44	0.970866592690697\\
45	0.970866592690697\\
45	0.970963238715682\\
46	0.970963238715682\\
46	0.971070623187887\\
47	0.971070623187887\\
47	0.971156530765651\\
48	0.971156530765651\\
48	0.971238858861009\\
49	0.971238858861009\\
49	0.971303289544332\\
50	0.971303289544332\\
50	0.971392776604503\\
51	0.971392776604503\\
51	0.97146436625264\\
52	0.97146436625264\\
52	0.971546694347997\\
53	0.971546694347997\\
53	0.971593227619286\\
54	0.971593227619286\\
54	0.971664817267423\\
55	0.971664817267423\\
55	0.971739986397967\\
56	0.971739986397967\\
56	0.97179367863407\\
57	0.97179367863407\\
57	0.971847370870172\\
58	0.971847370870172\\
58	0.971918960518309\\
59	0.971918960518309\\
59	0.971961914307191\\
60	0.971961914307191\\
60	0.972004868096073\\
61	0.972004868096073\\
61	0.972044242402549\\
62	0.972044242402549\\
62	0.972087196191431\\
63	0.972087196191431\\
63	0.972119411533092\\
64	0.972119411533092\\
64	0.972226796005298\\
65	0.972226796005298\\
65	0.972287647206214\\
66	0.972287647206214\\
66	0.972323442030282\\
67	0.972323442030282\\
67	0.972355657371944\\
68	0.972355657371944\\
68	0.972412929090454\\
69	0.972412929090454\\
69	0.972445144432115\\
70	0.972445144432115\\
70	0.972513154597845\\
71	0.972513154597845\\
71	0.972548949421914\\
72	0.972548949421914\\
72	0.972584744245982\\
73	0.972584744245982\\
73	0.972634856999678\\
74	0.972634856999678\\
74	0.972667072341339\\
75	0.972667072341339\\
75	0.972724344059849\\
76	0.972724344059849\\
76	0.972749400436697\\
77	0.972749400436697\\
77	0.972763718366324\\
78	0.972763718366324\\
78	0.972792354225579\\
79	0.972792354225579\\
79	0.972824569567241\\
80	0.972824569567241\\
80	0.972874682320936\\
81	0.972874682320936\\
81	0.972899738697784\\
82	0.972899738697784\\
82	0.972921215592225\\
83	0.972921215592225\\
83	0.97294985145148\\
84	0.97294985145148\\
84	0.972985646275549\\
85	0.972985646275549\\
85	0.973003543687583\\
86	0.973003543687583\\
86	0.973057235923685\\
87	0.973057235923685\\
87	0.973078712818127\\
88	0.973078712818127\\
88	0.973107348677381\\
89	0.973107348677381\\
89	0.973121666607009\\
90	0.973121666607009\\
90	0.973161040913484\\
91	0.973161040913484\\
91	0.973186097290332\\
92	0.973186097290332\\
92	0.973225471596807\\
93	0.973225471596807\\
93	0.973236210044028\\
94	0.973236210044028\\
94	0.973257686938469\\
95	0.973257686938469\\
95	0.97328990228013\\
96	0.97328990228013\\
96	0.973300640727351\\
97	0.973300640727351\\
97	0.973329276586606\\
98	0.973329276586606\\
98	0.97334717399864\\
99	0.97334717399864\\
99	0.973375809857895\\
100	0.973375809857895\\
100	0.973400866234742\\
101	0.973400866234742\\
101	0.97341518416437\\
102	0.97341518416437\\
102	0.973436661058811\\
103	0.973436661058811\\
103	0.973458137953252\\
104	0.973458137953252\\
104	0.973490353294914\\
105	0.973490353294914\\
105	0.973511830189355\\
106	0.973511830189355\\
106	0.973522568636575\\
107	0.973522568636575\\
107	0.973558363460644\\
108	0.973558363460644\\
108	0.973583419837492\\
109	0.973583419837492\\
109	0.973601317249526\\
110	0.973601317249526\\
110	0.97362995310878\\
111	0.97362995310878\\
111	0.973640691556001\\
112	0.973640691556001\\
112	0.973672906897663\\
113	0.973672906897663\\
113	0.973676486380069\\
114	0.973676486380069\\
114	0.973697963274511\\
115	0.973697963274511\\
115	0.973712281204138\\
116	0.973712281204138\\
116	0.973730178616172\\
117	0.973730178616172\\
117	0.9737444965458\\
118	0.9737444965458\\
118	0.973751655510613\\
119	0.973751655510613\\
119	0.973773132405054\\
120	0.973773132405054\\
120	0.973787450334682\\
121	0.973787450334682\\
121	0.973816086193936\\
122	0.973816086193936\\
122	0.973833983605971\\
123	0.973833983605971\\
123	0.973851881018005\\
124	0.973851881018005\\
124	0.973866198947632\\
125	0.973866198947632\\
125	0.97388051687726\\
126	0.97388051687726\\
126	0.973898414289294\\
127	0.973898414289294\\
127	0.973905573254107\\
128	0.973905573254107\\
128	0.973916311701328\\
129	0.973916311701328\\
129	0.973934209113362\\
130	0.973934209113362\\
130	0.97394852704299\\
131	0.97394852704299\\
131	0.97395926549021\\
132	0.97395926549021\\
132	0.973977162902244\\
133	0.973977162902244\\
133	0.973991480831872\\
134	0.973991480831872\\
134	0.974020116691126\\
135	0.974020116691126\\
135	0.974030855138347\\
136	0.974030855138347\\
136	0.974048752550381\\
137	0.974048752550381\\
137	0.974070229444822\\
138	0.974070229444822\\
138	0.974077388409636\\
139	0.974077388409636\\
139	0.974088126856857\\
140	0.974088126856857\\
140	0.974109603751298\\
141	0.974109603751298\\
141	0.974131080645739\\
142	0.974131080645739\\
142	0.97415255754018\\
143	0.97415255754018\\
143	0.9741632959874\\
144	0.9741632959874\\
144	0.974170454952214\\
145	0.974170454952214\\
145	0.974184772881841\\
146	0.974184772881841\\
146	0.974202670293876\\
147	0.974202670293876\\
147	0.974209829258689\\
148	0.974209829258689\\
148	0.974234885635537\\
149	0.974234885635537\\
149	0.974245624082758\\
150	0.974245624082758\\
150	0.974259942012385\\
151	0.974259942012385\\
151	0.974267100977199\\
152	0.974267100977199\\
152	0.974277839424419\\
153	0.974277839424419\\
153	0.974284998389233\\
154	0.974284998389233\\
154	0.974306475283674\\
155	0.974306475283674\\
155	0.974317213730895\\
156	0.974317213730895\\
156	0.974327952178115\\
157	0.974327952178115\\
157	0.974345849590149\\
158	0.974345849590149\\
158	0.974353008554963\\
160	0.974353008554963\\
160	0.974360167519777\\
161	0.974360167519777\\
161	0.974370905966997\\
162	0.974370905966997\\
162	0.974392382861438\\
163	0.974392382861438\\
163	0.974399541826252\\
164	0.974399541826252\\
164	0.974410280273472\\
165	0.974410280273472\\
165	0.9744245982031\\
166	0.9744245982031\\
166	0.974446075097541\\
167	0.974446075097541\\
167	0.974460393027168\\
168	0.974460393027168\\
168	0.974478290439203\\
170	0.974478290439203\\
170	0.974489028886423\\
171	0.974489028886423\\
171	0.974496187851237\\
172	0.974496187851237\\
172	0.974510505780864\\
173	0.974510505780864\\
173	0.974521244228085\\
174	0.974521244228085\\
174	0.974528403192898\\
175	0.974528403192898\\
175	0.974539141640119\\
176	0.974539141640119\\
176	0.974542721122526\\
177	0.974542721122526\\
177	0.974546300604933\\
178	0.974546300604933\\
178	0.974553459569746\\
179	0.974553459569746\\
179	0.974557039052153\\
180	0.974557039052153\\
180	0.974567777499374\\
181	0.974567777499374\\
181	0.974574936464187\\
182	0.974574936464187\\
182	0.974582095429001\\
183	0.974582095429001\\
183	0.974589254393815\\
184	0.974589254393815\\
184	0.974592833876222\\
185	0.974592833876222\\
185	0.974599992841035\\
186	0.974599992841035\\
186	0.974607151805849\\
187	0.974607151805849\\
187	0.974610731288256\\
188	0.974610731288256\\
188	0.974614310770663\\
189	0.974614310770663\\
189	0.974625049217883\\
190	0.974625049217883\\
190	0.974635787665104\\
191	0.974635787665104\\
191	0.974646526112324\\
192	0.974646526112324\\
192	0.974650105594731\\
193	0.974650105594731\\
193	0.974660844041952\\
194	0.974660844041952\\
194	0.974682320936393\\
195	0.974682320936393\\
195	0.974689479901206\\
196	0.974689479901206\\
196	0.974700218348427\\
197	0.974700218348427\\
197	0.974710956795647\\
198	0.974710956795647\\
198	0.974725274725275\\
199	0.974725274725275\\
199	0.974739592654902\\
200	0.974739592654902\\
200	0.974746751619716\\
202	0.974746751619716\\
202	0.974753910584529\\
203	0.974753910584529\\
203	0.974768228514157\\
204	0.974768228514157\\
204	0.974786125926191\\
205	0.974786125926191\\
205	0.974789705408598\\
206	0.974789705408598\\
206	0.974793284891005\\
207	0.974793284891005\\
207	0.974811182303039\\
208	0.974811182303039\\
208	0.974818341267853\\
209	0.974818341267853\\
209	0.97483265919748\\
210	0.97483265919748\\
210	0.974839818162294\\
211	0.974839818162294\\
211	0.974850556609514\\
212	0.974850556609514\\
212	0.974857715574328\\
213	0.974857715574328\\
213	0.974861295056735\\
214	0.974861295056735\\
214	0.974875612986362\\
215	0.974875612986362\\
215	0.974882771951176\\
217	0.974882771951176\\
217	0.97488993091599\\
218	0.97488993091599\\
218	0.974897089880803\\
219	0.974897089880803\\
219	0.97490066936321\\
220	0.97490066936321\\
220	0.974907828328024\\
221	0.974907828328024\\
221	0.974918566775244\\
222	0.974918566775244\\
222	0.974925725740058\\
223	0.974925725740058\\
223	0.974932884704872\\
224	0.974932884704872\\
224	0.974943623152092\\
225	0.974943623152092\\
225	0.974954361599313\\
226	0.974954361599313\\
226	0.97495794108172\\
227	0.97495794108172\\
227	0.97496867952894\\
228	0.97496867952894\\
228	0.974972259011347\\
229	0.974972259011347\\
229	0.974975838493754\\
230	0.974975838493754\\
230	0.974986576940974\\
232	0.974986576940974\\
232	0.974990156423381\\
233	0.974990156423381\\
233	0.974993735905788\\
234	0.974993735905788\\
234	0.975004474353009\\
235	0.975004474353009\\
235	0.975008053835415\\
236	0.975008053835415\\
236	0.975011633317822\\
237	0.975011633317822\\
237	0.975015212800229\\
238	0.975015212800229\\
238	0.97502595124745\\
240	0.97502595124745\\
240	0.975051007624298\\
243	0.975051007624298\\
243	0.975061746071518\\
244	0.975061746071518\\
244	0.975076064001145\\
245	0.975076064001145\\
245	0.975083222965959\\
246	0.975083222965959\\
246	0.975086802448366\\
248	0.975086802448366\\
248	0.975097540895587\\
249	0.975097540895587\\
249	0.975101120377993\\
250	0.975101120377993\\
250	0.975108279342807\\
251	0.975108279342807\\
251	0.975111858825214\\
252	0.975111858825214\\
252	0.975115438307621\\
253	0.975115438307621\\
253	0.975122597272434\\
254	0.975122597272434\\
254	0.975126176754841\\
255	0.975126176754841\\
255	0.975129756237248\\
256	0.975129756237248\\
256	0.975133335719655\\
257	0.975133335719655\\
257	0.975140494684469\\
258	0.975140494684469\\
258	0.975151233131689\\
259	0.975151233131689\\
259	0.975154812614096\\
260	0.975154812614096\\
260	0.97516197157891\\
262	0.97516197157891\\
262	0.975169130543723\\
264	0.975169130543723\\
264	0.975179868990944\\
265	0.975179868990944\\
265	0.975187027955758\\
266	0.975187027955758\\
266	0.975197766402978\\
267	0.975197766402978\\
267	0.975219243297419\\
268	0.975219243297419\\
268	0.975233561227047\\
269	0.975233561227047\\
269	0.975237140709453\\
271	0.975237140709453\\
271	0.97524072019186\\
272	0.97524072019186\\
272	0.975247879156674\\
273	0.975247879156674\\
273	0.975255038121488\\
274	0.975255038121488\\
274	0.975265776568708\\
275	0.975265776568708\\
275	0.975269356051115\\
276	0.975269356051115\\
276	0.975272935533522\\
277	0.975272935533522\\
277	0.975276515015929\\
278	0.975276515015929\\
278	0.975280094498336\\
279	0.975280094498336\\
279	0.975287253463149\\
280	0.975287253463149\\
280	0.975294412427963\\
281	0.975294412427963\\
281	0.97529799191037\\
282	0.97529799191037\\
282	0.975301571392777\\
283	0.975301571392777\\
283	0.975305150875183\\
284	0.975305150875183\\
284	0.975323048287218\\
285	0.975323048287218\\
285	0.975326627769625\\
286	0.975326627769625\\
286	0.975348104664066\\
288	0.975348104664066\\
288	0.975351684146472\\
289	0.975351684146472\\
289	0.975355263628879\\
290	0.975355263628879\\
290	0.975358843111286\\
292	0.975358843111286\\
292	0.9753660020761\\
293	0.9753660020761\\
293	0.975373161040914\\
294	0.975373161040914\\
294	0.97537674052332\\
295	0.97537674052332\\
295	0.975383899488134\\
296	0.975383899488134\\
296	0.975391058452948\\
300	0.975391058452948\\
300	1\\
inf	1\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> histogram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-13.11,
xmax=314.91,
xlabel={Number of iterations},
xlabel near ticks,
xmajorgrids,
ymin=0,
ymax=0.8,
ylabel={Normalized number of cases},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.8	0.779396499266206\\
2.794	0.108189855746859\\
3.788	0.032598346279128\\
4.782	0.0148870673300641\\
5.776	0.00823280953574113\\
6.77	0.00482156280201883\\
7.764	0.00348999534667287\\
8.758	0.00259512474496188\\
9.752	0.00226223288112539\\
10.746	0.0016930951784372\\
11.74	0.00150338261087447\\
12.734	0.00120986505351326\\
13.728	0.00106310627483266\\
14.722	0.000894870601710993\\
15.716	0.000837598883201489\\
16.71	0.00067652217489351\\
17.704	0.000551240290653971\\
18.698	0.000504707019365\\
19.692	0.000458173748076028\\
20.686	0.000483230124923936\\
21.68	0.000425958406414432\\
22.674	0.000365107205498085\\
23.668	0.000383004617532305\\
24.662	0.000336471346243333\\
25.656	0.000275620145326986\\
26.65	0.00026130221569961\\
27.644	0.00022550739163117\\
28.638	0.000186133085155886\\
29.632	0.000204030497190106\\
30.626	0.000168235673121667\\
31.62	0.000171815155528511\\
32.614	0.000186133085155886\\
33.608	0.000153917743494291\\
34.602	7.87486129505673e-05\\
35.596	0.000168235673121667\\
36.59	0.000153917743494291\\
37.584	0.000157497225901135\\
38.578	0.000103804989798475\\
39.572	0.000114543437019007\\
40.566	0.000110963954612163\\
41.56	8.94870601710993e-05\\
42.554	0.000103804989798475\\
43.548	9.30665425779432e-05\\
44.542	9.66460249847872e-05\\
45.536	0.000107384472205319\\
46.53	8.59075777642553e-05\\
47.524	8.23280953574113e-05\\
48.518	6.44306833231915e-05\\
49.512	8.94870601710993e-05\\
50.506	7.15896481368794e-05\\
51.5	8.23280953574113e-05\\
52.494	4.65332712889716e-05\\
53.488	7.15896481368794e-05\\
54.482	7.51691305437234e-05\\
55.476	5.36922361026596e-05\\
56.47	5.36922361026596e-05\\
57.464	7.15896481368794e-05\\
58.458	4.29537888821276e-05\\
59.452	4.29537888821276e-05\\
60.446	3.93743064752837e-05\\
61.44	4.29537888821276e-05\\
62.434	3.22153416615957e-05\\
63.428	0.000107384472205319\\
64.422	6.08512009163475e-05\\
65.416	3.57948240684397e-05\\
66.41	3.22153416615957e-05\\
67.404	5.72717185095035e-05\\
68.398	3.22153416615957e-05\\
69.392	6.80101657300354e-05\\
70.386	3.57948240684397e-05\\
71.38	3.57948240684397e-05\\
72.374	5.01127536958156e-05\\
73.368	3.22153416615957e-05\\
74.362	5.72717185095035e-05\\
75.356	2.50563768479078e-05\\
76.35	1.43179296273759e-05\\
77.344	2.86358592547518e-05\\
78.338	3.22153416615957e-05\\
79.332	5.01127536958156e-05\\
80.326	2.50563768479078e-05\\
81.32	2.14768944410638e-05\\
82.314	2.86358592547518e-05\\
83.308	3.57948240684397e-05\\
84.302	1.78974120342199e-05\\
85.296	5.36922361026596e-05\\
86.29	2.14768944410638e-05\\
87.284	2.86358592547518e-05\\
88.278	1.43179296273759e-05\\
89.272	3.93743064752837e-05\\
90.266	2.50563768479078e-05\\
91.26	3.93743064752837e-05\\
92.254	1.07384472205319e-05\\
93.248	2.14768944410638e-05\\
94.242	3.22153416615957e-05\\
95.236	1.07384472205319e-05\\
96.23	2.86358592547518e-05\\
97.224	1.78974120342199e-05\\
98.218	2.86358592547518e-05\\
99.212	2.50563768479078e-05\\
100.206	1.43179296273759e-05\\
101.2	2.14768944410638e-05\\
102.194	2.14768944410638e-05\\
103.188	3.22153416615957e-05\\
104.182	2.14768944410638e-05\\
105.176	1.07384472205319e-05\\
106.17	3.57948240684397e-05\\
107.164	2.50563768479078e-05\\
108.158	1.78974120342199e-05\\
109.152	2.86358592547518e-05\\
110.146	1.07384472205319e-05\\
111.14	3.22153416615957e-05\\
112.134	3.57948240684397e-06\\
113.128	2.14768944410638e-05\\
114.122	1.43179296273759e-05\\
115.116	1.78974120342199e-05\\
116.11	1.43179296273759e-05\\
117.104	7.15896481368794e-06\\
118.098	2.14768944410638e-05\\
119.092	1.43179296273759e-05\\
120.086	2.86358592547518e-05\\
121.08	1.78974120342199e-05\\
122.074	1.78974120342199e-05\\
123.068	1.43179296273759e-05\\
124.062	1.43179296273759e-05\\
125.056	1.78974120342199e-05\\
126.05	7.15896481368794e-06\\
127.044	1.07384472205319e-05\\
128.038	1.78974120342199e-05\\
129.032	1.43179296273759e-05\\
130.026	1.07384472205319e-05\\
131.02	1.78974120342199e-05\\
132.014	1.43179296273759e-05\\
133.008	2.86358592547518e-05\\
134.002	0\\
134.996	1.07384472205319e-05\\
135.99	1.78974120342199e-05\\
136.984	2.14768944410638e-05\\
137.978	7.15896481368794e-06\\
138.972	1.07384472205319e-05\\
139.966	2.14768944410638e-05\\
140.96	2.14768944410638e-05\\
141.954	2.14768944410638e-05\\
142.948	1.07384472205319e-05\\
143.942	7.15896481368794e-06\\
144.936	1.43179296273759e-05\\
145.93	1.78974120342199e-05\\
146.924	7.15896481368794e-06\\
147.918	2.50563768479078e-05\\
148.912	1.07384472205319e-05\\
149.906	1.43179296273759e-05\\
150.9	7.15896481368794e-06\\
151.894	1.07384472205319e-05\\
152.888	7.15896481368794e-06\\
153.882	2.14768944410638e-05\\
154.876	1.07384472205319e-05\\
155.87	1.07384472205319e-05\\
156.864	1.78974120342199e-05\\
157.858	7.15896481368794e-06\\
158.852	0\\
159.846	7.15896481368794e-06\\
160.84	1.07384472205319e-05\\
161.834	2.14768944410638e-05\\
162.828	7.15896481368794e-06\\
163.822	1.07384472205319e-05\\
164.816	1.43179296273759e-05\\
165.81	2.14768944410638e-05\\
166.804	1.43179296273759e-05\\
167.798	1.78974120342199e-05\\
168.792	0\\
169.786	1.07384472205319e-05\\
170.78	7.15896481368794e-06\\
171.774	1.43179296273759e-05\\
172.768	1.07384472205319e-05\\
173.762	7.15896481368794e-06\\
174.756	1.07384472205319e-05\\
175.75	3.57948240684397e-06\\
176.744	3.57948240684397e-06\\
177.738	7.15896481368794e-06\\
178.732	3.57948240684397e-06\\
179.726	1.07384472205319e-05\\
180.72	7.15896481368794e-06\\
181.714	7.15896481368794e-06\\
182.708	7.15896481368794e-06\\
183.702	3.57948240684397e-06\\
184.696	7.15896481368794e-06\\
185.69	7.15896481368794e-06\\
186.684	3.57948240684397e-06\\
187.678	3.57948240684397e-06\\
188.672	1.07384472205319e-05\\
189.666	1.07384472205319e-05\\
190.66	1.07384472205319e-05\\
191.654	3.57948240684397e-06\\
192.648	1.07384472205319e-05\\
193.642	2.14768944410638e-05\\
194.636	7.15896481368794e-06\\
195.63	1.07384472205319e-05\\
196.624	1.07384472205319e-05\\
197.618	1.43179296273759e-05\\
198.612	1.43179296273759e-05\\
199.606	7.15896481368794e-06\\
200.6	0\\
201.594	7.15896481368794e-06\\
202.588	1.43179296273759e-05\\
203.582	1.78974120342199e-05\\
204.576	3.57948240684397e-06\\
205.57	3.57948240684397e-06\\
206.564	1.78974120342199e-05\\
207.558	7.15896481368794e-06\\
208.552	1.43179296273759e-05\\
209.546	7.15896481368794e-06\\
210.54	1.07384472205319e-05\\
211.534	7.15896481368794e-06\\
212.528	3.57948240684397e-06\\
213.522	1.43179296273759e-05\\
214.516	7.15896481368794e-06\\
215.51	0\\
216.504	7.15896481368794e-06\\
217.498	7.15896481368794e-06\\
218.492	3.57948240684397e-06\\
219.486	7.15896481368794e-06\\
220.48	1.07384472205319e-05\\
221.474	7.15896481368794e-06\\
222.468	7.15896481368794e-06\\
223.462	1.07384472205319e-05\\
224.456	1.07384472205319e-05\\
225.45	3.57948240684397e-06\\
226.444	1.07384472205319e-05\\
227.438	3.57948240684397e-06\\
228.432	3.57948240684397e-06\\
229.426	1.07384472205319e-05\\
230.42	0\\
231.414	3.57948240684397e-06\\
232.408	3.57948240684397e-06\\
233.402	1.07384472205319e-05\\
234.396	3.57948240684397e-06\\
235.39	3.57948240684397e-06\\
236.384	3.57948240684397e-06\\
237.378	1.07384472205319e-05\\
238.372	0\\
239.366	2.50563768479078e-05\\
240.36	0\\
241.354	0\\
242.348	1.07384472205319e-05\\
243.342	1.43179296273759e-05\\
244.336	7.15896481368794e-06\\
245.33	3.57948240684397e-06\\
246.324	0\\
247.318	1.07384472205319e-05\\
248.312	3.57948240684397e-06\\
249.306	7.15896481368794e-06\\
250.3	3.57948240684397e-06\\
251.294	3.57948240684397e-06\\
252.288	7.15896481368794e-06\\
253.282	3.57948240684397e-06\\
254.276	3.57948240684397e-06\\
255.27	3.57948240684397e-06\\
256.264	7.15896481368794e-06\\
257.258	1.07384472205319e-05\\
258.252	3.57948240684397e-06\\
259.246	7.15896481368794e-06\\
260.24	0\\
261.234	7.15896481368794e-06\\
262.228	0\\
263.222	1.07384472205319e-05\\
264.216	7.15896481368794e-06\\
265.21	1.07384472205319e-05\\
266.204	2.14768944410638e-05\\
267.198	1.43179296273759e-05\\
268.192	3.57948240684397e-06\\
269.186	0\\
270.18	3.57948240684397e-06\\
271.174	7.15896481368794e-06\\
272.168	7.15896481368794e-06\\
273.162	1.07384472205319e-05\\
274.156	3.57948240684397e-06\\
275.15	3.57948240684397e-06\\
276.144	3.57948240684397e-06\\
277.138	3.57948240684397e-06\\
278.132	7.15896481368794e-06\\
279.126	7.15896481368794e-06\\
280.12	3.57948240684397e-06\\
281.114	3.57948240684397e-06\\
282.108	3.57948240684397e-06\\
283.102	1.78974120342199e-05\\
284.096	3.57948240684397e-06\\
285.09	2.14768944410638e-05\\
286.084	0\\
287.078	3.57948240684397e-06\\
288.072	3.57948240684397e-06\\
289.066	3.57948240684397e-06\\
290.06	0\\
291.054	7.15896481368794e-06\\
292.048	7.15896481368794e-06\\
293.042	3.57948240684397e-06\\
294.036	7.15896481368794e-06\\
295.03	7.15896481368794e-06\\
296.024	0\\
297.018	0\\
298.012	0\\
299.006	0.0246089415470523\\
300	0.0246089415470523\\
};
%\addlegendentry{hist}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[border=10pt]{standalone}
%%%<
\usepackage{verbatim}
%%%>
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
%\usetikzlibrary{spy}

\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{document}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=6, connect spies}]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$\frac{T}{P}$},
ymin=3,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=right, align=right,draw=white!15!black}
legend style={at={(axis cs: 60,13)}, anchor=north east,draw=black,fill=white, fill opacity=.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	10.0132066674453\\
3	7.04082801139137\\
6	6.1654012429215\\
9	5.64903112438047\\
12	5.28902178187085\\
15	5.01579611800772\\
18	4.79793569048092\\
21	4.61871236239081\\
24	4.46717281167577\\
27	4.33687706025406\\
30	4.22321618534349\\
33	4.12291286377084\\
36	4.03386458815778\\
39	3.95296533749603\\
42	3.88068920746087\\
45	3.81439871455062\\
48	3.7544434109944\\
51	3.6980729048974\\
54	3.64675795929692\\
57	3.59937575669153\\
60	3.55503215518893\\
};
\addlegendentry{$\text{ }{\text{4,3,7,4}}$}

% \addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	6.00387678867345\\
% 3	6.00387678867345\\
% 6	6.00387678867345\\
% 9	6.00387678867345\\
% 12	6.00387678867345\\
% 15	6.00387678867345\\
% 18	6.00387678867345\\
% 21	6.00387678867345\\
% 24	6.00387678867345\\
% 27	6.00387678867345\\
% 30	6.00387678867345\\
% 33	6.00387678867345\\
% 36	6.00387678867345\\
% 39	6.00387678867345\\
% 42	6.00387678867345\\
% 45	6.00387678867345\\
% 48	6.00387678867345\\
% 51	6.00387678867345\\
% 54	6.00387678867345\\
% 57	6.00387678867345\\
% 60	6.00387678867345\\
% };
% \addlegendentry{$\text{HD=}{\text{4,3,7,4}}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	11.4993255963629\\
3	7.7395785898021\\
6	6.79592903828924\\
9	6.25328510393818\\
12	5.88026726335178\\
15	5.59985124042908\\
18	5.37742097629068\\
21	5.19537081762894\\
24	5.04248546314715\\
27	4.91156263075019\\
30	4.79753125595011\\
33	4.69739678881863\\
36	4.60838009947396\\
39	4.52837566850092\\
42	4.45611185815136\\
45	4.3904419608254\\
48	4.33057293738069\\
51	4.27561271116077\\
54	4.22518264470804\\
57	4.17841701941906\\
60	4.13470442796042\\
};
\addlegendentry{$\text{ }{\text{4,4,6,4}}$}

% \addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0	6.30105258604983\\
% 3	6.30105258604983\\
% 6	6.30105258604983\\
% 9	6.30105258604983\\
% 12	6.30105258604983\\
% 15	6.30105258604983\\
% 18	6.30105258604983\\
% 21	6.30105258604983\\
% 24	6.30105258604983\\
% 27	6.30105258604983\\
% 30	6.30105258604983\\
% 33	6.30105258604983\\
% 36	6.30105258604983\\
% 39	6.30105258604983\\
% 42	6.30105258604983\\
% 45	6.30105258604983\\
% 48	6.30105258604983\\
% 51	6.30105258604983\\
% 54	6.30105258604983\\
% 57	6.30105258604983\\
% 60	6.30105258604983\\
% };
% \addlegendentry{$\text{HD=}{\text{4,4,6,4}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	12.2068913276888\\
3	8.30927811834808\\
6	7.37664452595049\\
9	6.84175417166565\\
12	6.47337729829713\\
15	6.19610476088662\\
18	5.97665050383111\\
21	5.79624479122752\\
24	5.64435375471356\\
27	5.51412934445539\\
30	5.40062799771128\\
33	5.30055270991646\\
36	5.21148200470566\\
39	5.13082020193476\\
42	5.05908689969377\\
45	4.99386992817086\\
48	4.93402389539288\\
51	4.8787135109579\\
54	4.82741700509176\\
57	4.78010305883844\\
60	4.73547708244634\\
};
\addlegendentry{$\text{ }{\text{4,5,5,4}}$}

% \addplot [color=mycolor6, dashed, mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0	6.41041779331438\\
% 3	6.41041779331438\\
% 6	6.41041779331438\\
% 9	6.41041779331438\\
% 12	6.41041779331438\\
% 15	6.41041779331438\\
% 18	6.41041779331438\\
% 21	6.41041779331438\\
% 24	6.41041779331438\\
% 27	6.41041779331438\\
% 30	6.41041779331438\\
% 33	6.41041779331438\\
% 36	6.41041779331438\\
% 39	6.41041779331438\\
% 42	6.41041779331438\\
% 45	6.41041779331438\\
% 48	6.41041779331438\\
% 51	6.41041779331438\\
% 54	6.41041779331438\\
% 57	6.41041779331438\\
% 60	6.41041779331438\\
% };
% \addlegendentry{$\text{HD=}{\text{4,5,5,4}}$}

\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	11.4961867674722\\
3	8.58294363923564\\
6	7.74659979088856\\
9	7.27767823514232\\
12	6.9558530387805\\
15	6.71391199922265\\
18	6.52192781946218\\
21	6.36354830552742\\
24	6.23014826129296\\
27	6.11564190628422\\
30	6.01572760738859\\
33	5.92709681546741\\
36	5.84757287955966\\
39	5.77632144110019\\
42	5.71165459888111\\
45	5.65321876701047\\
48	5.59892219896436\\
51	5.54820353226281\\
54	5.50176828719364\\
57	5.45717937505284\\
60	5.41568092394417\\
};
\addlegendentry{$\text{ }{\text{4,6,4,4}}$}

% \addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	6.30422022974078\\
% 3	6.30422022974078\\
% 6	6.30422022974078\\
% 9	6.30422022974078\\
% 12	6.30422022974078\\
% 15	6.30422022974078\\
% 18	6.30422022974078\\
% 21	6.30422022974078\\
% 24	6.30422022974078\\
% 27	6.30422022974078\\
% 30	6.30422022974078\\
% 33	6.30422022974078\\
% 36	6.30422022974078\\
% 39	6.30422022974078\\
% 42	6.30422022974078\\
% 45	6.30422022974078\\
% 48	6.30422022974078\\
% 51	6.30422022974078\\
% 54	6.30422022974078\\
% 57	6.30422022974078\\
% 60	6.30422022974078\\
% };
% \addlegendentry{$\text{HD=}{\text{4,6,4,4}}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	9.93954145608212\\
3	8.46501364468555\\
6	7.65717126937559\\
9	7.22487394194823\\
12	6.94129369473856\\
15	6.73293136082532\\
18	6.56925364322894\\
21	6.4346665877619\\
24	6.32179438349485\\
27	6.22570709617225\\
30	6.14229123664884\\
33	6.06956016456162\\
36	6.00405164551726\\
39	5.94777588751717\\
42	5.89631612865323\\
45	5.85110797455816\\
48	5.81120441515374\\
51	5.77267135491322\\
54	5.7409776465364\\
57	5.70971962116244\\
60	5.68147002202778\\
};
\addlegendentry{$\text{ }{\text{4,7,3,4}}$}

% \addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	5.97231140653149\\
% 3	5.97230978213356\\
% 6	5.97230971623485\\
% 9	5.97230984937951\\
% 12	5.97230946711029\\
% 15	5.97230956685565\\
% 18	5.972309369269\\
% 21	5.97230943596867\\
% 24	5.97230930486099\\
% 27	5.97230931699152\\
% 30	5.97230927041861\\
% 33	5.97230924162419\\
% 36	5.97230925501972\\
% 39	5.97230919493087\\
% 42	5.97230921694348\\
% 45	5.9723091821248\\
% 48	5.97230917572501\\
% 51	5.97230917701791\\
% 54	5.97230914970978\\
% 57	5.97230916197635\\
% 60	5.97230913445439\\
% };
% \addlegendentry{$\text{HD=}{\text{4,7,3,4}}$}
  \coordinate (spypoint) at (axis cs:3,8.4);
  \coordinate (magnifyglass) at (axis cs:30,11);
  \coordinate (spypoint1) at (axis cs:13.4,6.8);
  \coordinate (magnifyglass1) at (axis cs:50,8);
  \coordinate (spypoint2) at (axis cs:25.2,5.3);
  \coordinate (magnifyglass2) at (axis cs:50,10);
\end{axis}

\spy [blue, size=2.8cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
%\spy [blue, size=2.8cm] on (spypoint1)
%   in node[fill=white] at (magnifyglass1);
%\spy [blue, size=2.2cm] on (spypoint2)
%   in node[fill=white] at (magnifyglass2);
%\spy [red] on (1.6,0.3) in node [left] at (3.5,-1.25);
%\spy [blue, size=1cm] on (1,1) in node [right] at (0,-1.25);
\end{tikzpicture}%
\end{document}

==> myfile1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$\frac{T}{P}$},
ymin=2,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.250,1.250)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.40728104380014\\
0.15	3.59001503116107\\
0.3	3.28093294542334\\
0.45	3.11304507099709\\
0.6	2.99599788696701\\
0.75	2.90534108065814\\
0.9	2.83110542919218\\
1.05	2.76828269524772\\
1.2	2.71407280942186\\
1.35	2.666436363888\\
1.5	2.62405735501231\\
1.65	2.58576843182601\\
1.8	2.55091574369649\\
1.95	2.51889647277384\\
2.1	2.48930612321056\\
2.25	2.46184355000765\\
2.4	2.43622360251782\\
2.55	2.41219537241744\\
2.7	2.38966927953257\\
2.85	2.36847190495173\\
3	2.34843861974595\\
};
\addlegendentry{$\text{FD=}{\text{4,3,7,4}}$}

\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.55604714327471\\
0.15	2.55604714327471\\
0.3	2.55604714327471\\
0.45	2.55604714327471\\
0.6	2.55604714327471\\
0.75	2.55604714327471\\
0.9	2.55604714327471\\
1.05	2.55604714327471\\
1.2	2.55604714327471\\
1.35	2.55604714327471\\
1.5	2.55604714327471\\
1.65	2.55604714327471\\
1.8	2.55604714327471\\
1.95	2.55604714327471\\
2.1	2.55604714327471\\
2.25	2.55604714327471\\
2.4	2.55604714327471\\
2.55	2.55604714327471\\
2.7	2.55604714327471\\
2.85	2.55604714327471\\
3	2.55604714327471\\
};
\addlegendentry{$\text{HD=}{\text{4,3,7,4}}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	4.89888179521628\\
0.15	4.28773269281262\\
0.3	3.86374677703392\\
0.45	3.61357263486756\\
0.6	3.45801274794851\\
0.75	3.35003634271154\\
0.9	3.26816622015663\\
1.05	3.20252215540941\\
1.2	3.14814391481755\\
1.35	3.10194896156786\\
1.5	3.06196210404817\\
1.65	3.02689583084635\\
1.8	2.99564387260945\\
1.95	2.96750352601433\\
2.1	2.94183220533479\\
2.25	2.91821976319311\\
2.4	2.89667095383567\\
2.55	2.87695865189058\\
2.7	2.85881633039478\\
2.85	2.84239051429514\\
3	2.82635640091608\\
};
\addlegendentry{$\text{FD=}{\text{4,4,6,4}}$}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	2.64670966223505\\
0.15	2.64670966223505\\
0.3	2.64670966223505\\
0.45	2.64670966223505\\
0.6	2.64670966223505\\
0.75	2.64670966223505\\
0.9	2.64670966223505\\
1.05	2.64670966223505\\
1.2	2.64670966223505\\
1.35	2.64670966223505\\
1.5	2.64670966223505\\
1.65	2.64670966223505\\
1.8	2.64670966223505\\
1.95	2.64670966223505\\
2.1	2.64670966223505\\
2.25	2.64670966223505\\
2.4	2.64670966223505\\
2.55	2.64670966223505\\
2.7	2.64670966223505\\
2.85	2.64670966223505\\
3	2.64670966223505\\
};
\addlegendentry{$\text{HD=}{\text{4,4,6,4}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	5.14554938600736\\
0.15	4.15026542662429\\
0.3	3.7403133854271\\
0.45	3.52068921391994\\
0.6	3.38069611164437\\
0.75	3.27781055483009\\
0.9	3.19682545819266\\
1.05	3.1303491402321\\
1.2	3.07420219299033\\
1.35	3.02607512847551\\
1.5	2.98411030015455\\
1.65	2.9471464550944\\
1.8	2.91395168892638\\
1.95	2.88391877779828\\
2.1	2.85659104044487\\
2.25	2.83149729439829\\
2.4	2.80839962407301\\
2.55	2.78699076637298\\
2.7	2.76712038749022\\
2.85	2.74852344189848\\
3	2.73109712685466\\
};
\addlegendentry{$\text{FD=}{\text{4,5,5,4}}$}

\addplot [color=mycolor6, dashed, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	2.67735405360496\\
0.15	2.67735405360496\\
0.3	2.67735405360496\\
0.45	2.67735405360496\\
0.6	2.67735405360496\\
0.75	2.67735405360496\\
0.9	2.67735405360496\\
1.05	2.67735405360496\\
1.2	2.67735405360496\\
1.35	2.67735405360496\\
1.5	2.67735405360496\\
1.65	2.67735405360496\\
1.8	2.67735405360496\\
1.95	2.67735405360496\\
2.1	2.67735405360496\\
2.25	2.67735405360496\\
2.4	2.67735405360496\\
2.55	2.67735405360496\\
2.7	2.67735405360496\\
2.85	2.67735405360496\\
3	2.67735405360496\\
};
\addlegendentry{$\text{HD=}{\text{4,5,5,4}}$}

\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	4.9089525919653\\
0.15	4.29873391945614\\
0.3	3.87394117169545\\
0.45	3.62190531577762\\
0.6	3.46592260116094\\
0.75	3.35811345638798\\
0.9	3.27571208095029\\
1.05	3.2093203320973\\
1.2	3.15412973717331\\
1.35	3.10707545996551\\
1.5	3.06633029520233\\
1.65	3.030520125123\\
1.8	2.99890870502833\\
1.95	2.97066186529224\\
2.1	2.94511106047706\\
2.25	2.92191131030947\\
2.4	2.90062389756586\\
2.55	2.8810868244644\\
2.7	2.86306154460552\\
2.85	2.84624393655621\\
3	2.83044216777169\\
};
\addlegendentry{$\text{FD=}{\text{4,6,4,4}}$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.65065434205651\\
0.15	2.65065434205651\\
0.3	2.65065434205651\\
0.45	2.65065434205651\\
0.6	2.65065434205651\\
0.75	2.65065434205651\\
0.9	2.65065434205651\\
1.05	2.65065434205651\\
1.2	2.65065434205651\\
1.35	2.65065434205651\\
1.5	2.65065434205651\\
1.65	2.65065434205651\\
1.8	2.65065434205651\\
1.95	2.65065434205651\\
2.1	2.65065434205651\\
2.25	2.65065434205651\\
2.4	2.65065434205651\\
2.55	2.65065434205651\\
2.7	2.65065434205651\\
2.85	2.65065434205651\\
3	2.65065434205651\\
};
\addlegendentry{$\text{HD=}{\text{4,6,4,4}}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	4.39242885897434\\
0.15	4.22038765514408\\
0.3	3.90304055899155\\
0.45	3.65786449272087\\
0.6	3.48755596277765\\
0.75	3.37286440958274\\
0.9	3.28992070390813\\
1.05	3.22522838821103\\
1.2	3.17229546977832\\
1.35	3.12774115923877\\
1.5	3.09017498176137\\
1.65	3.05601723122491\\
1.8	3.02617037571657\\
1.95	2.99981283960168\\
2.1	2.97668646419994\\
2.25	2.95432768397901\\
2.4	2.93452985245986\\
2.55	2.91594392352089\\
2.7	2.8986842637013\\
2.85	2.8832039328374\\
3	2.86832349711634\\
};
\addlegendentry{$\text{FD=}{\text{4,7,3,4}}$}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	2.55038612754209\\
0.15	2.55038593209511\\
0.3	2.55038587117514\\
0.45	2.55038581823255\\
0.6	2.55038580402998\\
0.75	2.55038578153901\\
0.9	2.55038576575484\\
1.05	2.55038574361108\\
1.2	2.55038572801718\\
1.35	2.5503857192698\\
1.5	2.55038571174552\\
1.65	2.55038571525837\\
1.8	2.55038570585981\\
1.95	2.55038569829253\\
2.1	2.55038569340478\\
2.25	2.55038568785566\\
2.4	2.55038568312069\\
2.55	2.55038568088409\\
2.7	2.55038567645575\\
2.85	2.55038567946766\\
3	2.55038567569046\\
};
\addlegendentry{$\text{HD=}{\text{4,7,3,4}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> standalone.tex <==
\documentclass[towsided,10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, shapes}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
\usepackage{xargs}
\usepackage{xcolor}
\usetikzlibrary{calc}
\newcommand{\TxAntenna}[3]{
	\coordinate (a) at (#1,#2);
	%antenna
	\draw[line width=0.25pt,scale=(#3)] (a)--($(a)+(0.2,0)$)--($(a)+(0.2,0.7)$)--
	($(a)+(0.1,0.8)$)--($(a)+(0.3,0.8)$)--($(a)+(0.2,0.7)$);
}

\newcommand{\RxAntenna}[4]{
	\coordinate (a) at (#1,#2);
	%antenna
	\draw[line width=0.25pt,scale=(#3)] (a)--($(a)+(-0.2,0)$)--($(a)+(-0.2,0.7)$)--
	($(a)+(-0.1,0.8)$)--($(a)+(-0.3,0.8)$)--($(a)+(-0.2,0.7)$);
}
\allowdisplaybreaks
\begin{document}
\begin{tikzpicture}
% source
\draw (0,0) rectangle (1,2.5);
\TxAntenna{1}{1.8}{0.8};
\draw (1.2,1.6) circle (0.01cm);
\draw (1.2,1.4) circle (0.01cm);
\draw (1.2,1.2) circle (0.01cm);
\TxAntenna{1}{0.2}{0.8};
\node at (1.3,1.8){1};
\node at (1.3,0.2){$M$};

\node[rotate=90] at (0.5,1.25){Source};


% relay
\draw[fill=green,opacity=0.5] (3,0) rectangle (5,2.5);

\RxAntenna{3}{1.8}{0.8};
\node at (2.7,1.8){1};
\node at (2.7,0.2){$K_r$};
\draw (2.8,1.6) circle (0.01cm);
\draw (2.8,1.4) circle (0.01cm);
\draw (2.8,1.2) circle (0.01cm);
\RxAntenna{3}{0.2}{0.8};

\TxAntenna{5}{1.8}{0.8};
\node at (5.3,1.8){1};
\node at (5.3,0.2){$K_t$};
\draw (5.2,1.6) circle (0.01cm);
\draw (5.2,1.4) circle (0.01cm);
\draw (5.2,1.2) circle (0.01cm);
\TxAntenna{5}{0.2}{0.8};

\node at (4,1.25){Relay};

% destination
\draw (7,0) rectangle (8,2.5);
\RxAntenna{7}{1.8}{0.8};
\node at (6.7,1.8){1};
\node at (6.7,0.2){$N$};
\draw (6.8,1.6) circle (0.01cm);
\draw (6.8,1.4) circle (0.01cm);
\draw (6.8,1.2) circle (0.01cm);
\RxAntenna{7}{0.2}{0.8};

\node[rotate=90] at (7.5,1.25){Destination};

% links
\draw[fill=yellow,opacity=0.3] (2,1.25) ellipse (0.5cm and 1.25cm);
\node at (2,1.25){$\mathbf{H}_1$};
\draw[fill=yellow,opacity=0.3] (6,1.25) ellipse (0.5cm and 1.25cm);
\node at (6,1.25){$\mathbf{H}_2$};

\draw[thick,->] (5.2,2.7) edge[out=90, in=90] (2.8,2.7);
\node at (4,3.7){$\mathbf{H}_\mathrm{r}$};
\end{tikzpicture}
\end{document}

==> test.tex <==
\documentclass[border=10pt]{standalone}
%%%<
\usepackage{verbatim}
%%%>
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{spy}
\begin{comment}
:Title: Magnifying a part of the plot
:Tags: Spy;Magnifying;Manual
:Author: Christian FeuersÃ¤nger
:Slug: spy-plot

Here we use the TikZ spy library for magnifying a part of a plot.

The code is from the PGFPlots 1.10 manual: "4.7.3 Edges and Their Parameters".
\end{comment}
\begin{document}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=6, connect spies}]
\begin{axis}[no markers,grid=major,
	every axis plot post/.append style={thick}]
\addplot  coordinates
 {(0, 0.0) (0, 0.9) (1, 0.9) (2, 1) (3, 0.9) (80, 0)};
\addplot +[line join=round] coordinates
 {(0, 0.0) (0, 0.9) (2, 0.9) (3, 1) (4, 0.9) (80, 0)};
\addplot +[line join=bevel] coordinates
 {(0, 0.0) (0, 0.9) (3, 0.9) (4, 1) (5, 0.9) (80, 0)};
\addplot +[miter limit=5] coordinates
 {(0, 0.0) (0, 0.9) (4, 0.9) (5, 1) (6, 0.9) (80, 0)};

  \coordinate (spypoint) at (axis cs:40,.5);
  \coordinate (magnifyglass) at (axis cs:40,0.7);
\end{axis}

\spy [blue, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}
\end{document}


==> threetotwo.tex <==
 \begin{tikzpicture}[scale=1]


    \def\R{sqrt(3)}
    \coordinate (O) at (0,0,0);
    \fill[ball color=white!10, opacity=1.0] (O) circle (\R); % 3D lighting effect
%tdplot_main_coords,
    \begin{scope}[ shift={(0,0)}, rotate=0]
      \draw[-latex, opacity=0.5] (O)--(3.5,0,0) node[anchor=east] {$X$};
      \draw[-latex, opacity=0.5] (O)-- (0,2.8,0) node[anchor=south] {$Y$};
      \draw[-latex, opacity=0.5] (O)--(0,0,2.5) node[anchor=south] {$Z$};
      \draw[fill=blue]  coordinate (O) circle (1pt) node[anchor=south  east] {$O$};

      \draw[opacity=0.8]
      (2,-2,2)   coordinate (A) --
      (-2,-2,2)  coordinate (B) --
      (-2,2,2)   coordinate (C) --
      (2,2,2)    coordinate (D) -- cycle
      (2,2,-2)   coordinate (E) --
      (-2,2,-2)  coordinate (F) --
      (-2,-2,-2) coordinate (G) --
      (2,-2,-2)  coordinate (H) -- cycle
      (A)--(H) (B)--(G) (D)--(E) (C)--(F);

      \foreach \l in {A,B,C,D,E,F,G,H}
      \draw[fill=black] (\l) circle (1pt);
    \end{scope}

    \coordinate (O) at (10,0,0);
    \fill[color=blue, opacity=0.5] (O) circle (\R);


      \draw[-latex, opacity=0.5] (10,0)--(10,3) node[anchor=east] {$X'$};
      \draw[-latex, opacity=0.5] (10,0)-- (13,0) node[anchor=south] {$Y'$};




      \draw[fill=blue]  coordinate (O) circle (1pt) node[anchor=south  east] {$O$};

      \draw[opacity=0.8]
      (12,-2,2)   coordinate (AA) --
      (8,-2,2)  coordinate (AB) --
      (8,2,2)   coordinate (AC) --
      (8,2,-2)  coordinate (AD) --
      (12,2,-2)  coordinate (AE) --
      (12,-2,-2)  coordinate (AF) -- cycle;


      \foreach \l in {AA,AB,AC,AD,AE,AF}
      \draw[fill=black] (\l) circle (1pt);
      \draw[-to] (4,0) -- (6,0); 
      \node at (5,.5){$f$};
  \end{tikzpicture}

==> xIRSvTlarge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel near ticks,
xlabel={$M$},
ymin=0,
ymax=30,
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 300,0)}, anchor=south east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=square]
  table[row sep=crcr]{%
0     4.512\\
30    4.512\\
60    4.512\\
90    4.512\\
120   4.512\\
150   6.7\\
180   9.5\\
210   13.4\\
240   22.56\\
270   28.56\\   
300   28.7262\\   
};
\addlegendentry{$T=75\%$}

\addplot [color=mycolor2, mark=asterisk]
  table[row sep=crcr]{%
0     5.512\\
30    5.512\\
60    5.512\\
90    5.512\\
120   5.512\\
150   7.7262\\
180   15.1262\\
210   22.162\\
240   28.7262\\
270   28.7262\\   
300   28.7262\\ 
};  
\addlegendentry{$T=60\%$}

\addplot [color=mycolor3, mark=diamond]
  table[row sep=crcr]{%
0     7.128\\
30    7.128\\
60    7.128\\
90    7.128\\
120   7.128\\
150   11.7262\\
180   28.7262\\
210   28.7262\\
240   28.7262\\
270   28.7262\\   
300   28.7262\\ 
};   
\addlegendentry{$T=45\%$}

\addplot [color=mycolor4, mark=x]
  table[row sep=crcr]{%
0     9.8\\
30    9.8\\
60    9.8\\
90    9.8\\
120   11.125\\
150   28.7262\\
180   28.7262\\
210   28.7262\\
240   28.7262\\
270   28.7262\\   
300   28.7262\\ 
};
\addlegendentry{$T=30\%$}

\addplot [color=mycolor5, mark=o]
  table[row sep=crcr]{%
0     15.512\\
30    15.512\\
60    15.512\\
90    15.512\\
120   19.74\\
150   28.7262\\
180   28.7262\\
210   28.7262\\
240   28.7262\\
270   28.7262\\   
300   28.7262\\ 
};  
\addlegendentry{$T=15\%$}

\addplot [color=mycolor6, mark=+]
  table[row sep=crcr]{%
0   28.7262\\ 
30   28.7262\\ 
60   28.7262\\ 
90   28.7262\\
120   28.7262\\
150   28.7262\\
180   28.7262\\
210   28.7262\\
240   28.7262\\
270   28.7262\\   
300   28.7262\\ 
};
\addlegendentry{$T=0\%$}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> xIRSvTsmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel near ticks,
xlabel={$M$},
ymin=0,
ymax=13,
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 100,0)}, anchor=south east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=square]
  table[row sep=crcr]{%
0    6.2152\\
10    6.2152\\
20    6.2152\\
30    6.5985\\
40    7.2145\\
50    7.9786\\
60    8.9188\\
70   10.1318\\
80   11.5444\\
90   12.1205\\
100   12.1871\\
};
\addlegendentry{$T=75\%$}

\addplot [color=mycolor2, mark=asterisk]
  table[row sep=crcr]{%
0    6.4899\\
10    6.4899\\
20    6.4899\\
30    6.9360\\
40    7.6661\\
50    8.6043\\
60    9.8274\\
70   11.3420\\
80   12.1245\\
90   12.1848\\
100   12.1875\\
};
\addlegendentry{$T=60\%$}

\addplot [color=mycolor3, mark=diamond]
  table[row sep=crcr]{%
0    6.8560\\
10    6.8560\\
20    6.8560\\
30    7.3926\\
40    8.2984\\
50    9.5360\\
60   11.1690\\
70   12.1101\\
80   12.1866\\
90   12.1875\\
100   12.1875\\
};
\addlegendentry{$T=45\%$}

\addplot [color=mycolor4, mark=x]
  table[row sep=crcr]{%
0    7.3870\\
10    7.3870\\
20    7.3870\\
30    8.0756\\
40    9.3013\\
50   11.0803\\
60   12.1206\\
70   12.1872\\
80   12.1875\\
90   12.1875\\
100   12.1875\\
};
\addlegendentry{$T=30\%$}

\addplot [color=mycolor5, mark=o]
  table[row sep=crcr]{%
0   8.3115\\
10   8.3115\\
20   8.3115\\
30   9.3347\\
40   12.1875\\
50   12.1875\\
60   12.1875\\
70   12.1875\\
80   12.1875\\
90   12.1875\\
100   12.1875\\    
};
\addlegendentry{$T=15\%$}

\addplot [color=mycolor6, mark=+]
  table[row sep=crcr]{%
0   12.1875\\
10   12.1875\\
20   12.1875\\
30   12.1875\\
40   12.1875\\
50   12.1875\\
60   12.1875\\
70   12.1875\\
80   12.1875\\
90   12.1875\\
100   12.1875\\
};
\addlegendentry{$T=0\%$}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
